Graphical Calculus for Fermionic Tensors

We introduce a graphical calculus, consisting of a set of fermionic tensors with tensor-network equations, which can be used to perform various computations in fermionic many-body physics purely diagrammatically. The indices of our tensors primarily correspond to fermionic modes, but also include qubits and fixed odd-parity states. Our graphical calculus extends the ZX calculus for systems involving qubits. We apply the calculus in order to represent various objects, operations, and computations in physics, including fermionic Gaussian states, the partial trace of Majorana modes, purification protocols, the fermionization isometry, and the construction of fermionic codes.

==> (inline-0) <==
\begin{tikzpicture}[baseline={([yshift=-2.5pt]current bounding box.center)}]   
\def\r{0.5}
\def\ZXr{0.28}
\def\ticklength{0.65}
\def\lw{1}
    \def\radius{1.3}
    \draw[white] (0,0) -- ++ (90:1.4*\r);
%------
    \foreach \angle in { 135, 225,-45, 45} {
        \draw
            (0,0) -- ++ (\angle:\radius*\r);
    }
     \draw (0,0) -- ++ (-90:1.4*\r);
    \draw[tickcolor,line width=\lw](0,0)-- ++ (90:\ticklength*\r);
\filldraw[fill=Xcolor,draw=black](0*\r,0)circle (\ZXr*\r);
    %------
\end{tikzpicture}
\ 
=
\ 
\begin{tikzpicture}[baseline={([yshift=-2.5pt]current bounding box.center)}]   
\def\r{0.5}
\def\ZXr{0.28}
\def\ticklength{0.65}
\def\lw{1}
    \def\radius{1.3}
     \draw[white] (0,0) -- ++ (90:1.4*\r);
%------
    \foreach \angle in { 135, 225,-45, 45} {
        \draw
            (0,0) -- ++ (\angle:\radius*\r);
    }
     \draw (0,0) -- ++ (-90:1.4*\r);
    \draw[tickcolor,line width=\lw](0,0)-- ++ (180:\ticklength*\r);
\filldraw[fill=Xcolor,draw=black](0*\r,0)circle (\ZXr*\r);
    %------
    \filldraw[fill=black,draw=black](135:0.7*\r) circle (0.1*\r);
\end{tikzpicture}
\ 
=\ 
\begin{tikzpicture}[baseline={([yshift=-2.5pt]current bounding box.center)}]   
\def\r{0.5}
\def\ZXr{0.28}
\def\ticklength{0.65}
\def\lw{1}
    \def\radius{1.3}
     \draw[white] (0,0) -- ++ (90:1.4*\r);
%------
    \foreach \angle in { 135, 225,-45, 45} {
        \draw
            (0,0) -- ++ (\angle:\radius*\r);
    }
     \draw (0,0) -- ++ (-90:1.4*\r);
    \draw[tickcolor,line width=\lw](0,0)-- ++ (0:\ticklength*\r);
\filldraw[fill=Xcolor,draw=black](0*\r,0)circle (\ZXr*\r);
    %------
    \filldraw[fill=black,draw=black](45:0.7*\r) circle (0.1*\r);
\end{tikzpicture}
\end{align}
%-------
\begin{align}
 \begin{tikzpicture}[baseline={([yshift=-2.5pt]current bounding box.center)}]   
\def\r{0.5}
\def\ZXr{0.28}
\def\ticklength{0.65}
\def\lw{1}
    \def\radius{1.3}
    \draw[white] (0,0) -- ++ (90:1.4*\r);
%------
    \foreach \angle in { 135, 225,-45, 45} {
        \draw
            (0,0) -- ++ (\angle:\radius*\r);
    }
     \draw (0,0) -- ++ (-90:1.4*\r);
    \draw[tickcolor,line width=\lw](0,0)-- ++ (90:\ticklength*\r);
\filldraw[fill=Zcolor,draw=black](0*\r,0)circle (\ZXr*\r);
    %------
\end{tikzpicture}
\ 
=
\ 
\begin{tikzpicture}[baseline={([yshift=-2.5pt]current bounding box.center)}]   
\def\r{0.5}
\def\ZXr{0.28}
\def\ticklength{0.65}
\def\lw{1}
    \def\radius{1.3}
     \draw[white] (0,0) -- ++ (90:1.4*\r);
%------
    \foreach \angle in { 135, 225,-45, 45} {
        \draw
            (0,0) -- ++ (\angle:\radius*\r);
    }
     \draw (0,0) -- ++ (-90:1.4*\r);
    \draw[tickcolor,line width=\lw](0,0)-- ++ (180:\ticklength*\r);
\filldraw[fill=Zcolor,draw=black](0*\r,0)circle (\ZXr*\r);
    %------
    \filldraw[fill=black,draw=black](135:0.7*\r) circle (0.1*\r);
\end{tikzpicture}
\ 
=
\ 
\begin{tikzpicture}[baseline={([yshift=-2.5pt]current bounding box.center)}]   
\def\r{0.5}
\def\ZXr{0.28}
\def\ticklength{0.65}
\def\lw{1}
    \def\radius{1.3}
     \draw[white] (0,0) -- ++ (90:1.4*\r);
%------
    \foreach \angle in { 135, 225,-45, 45} {
        \draw
            (0,0) -- ++ (\angle:\radius*\r);
    }
     \draw (0,0) -- ++ (-90:1.4*\r);
    \draw[tickcolor,line width=\lw](0,0)-- ++ (180:\ticklength*\r);
    %---
\filldraw[fill=Zcolor,draw=black](0*\r,0)circle (\ZXr*\r);
\node at (0,0) {$_\pi$};
\end{tikzpicture}
=\ 
\begin{tikzpicture}[baseline={([yshift=-2.5pt]current bounding box.center)}]   
\def\r{0.5}
\def\ZXr{0.28}
\def\ticklength{0.65}
\def\lw{1}
    \def\radius{1.3}
     \draw[white] (0,0) -- ++ (90:1.4*\r);
%------
    \foreach \angle in { 135, 225,-45, 45} {
        \draw
            (0,0) -- ++ (\angle:\radius*\r);
    }
     \draw (0,0) -- ++ (-90:1.4*\r);
    \draw[tickcolor,line width=\lw](0,0)-- ++ (0:\ticklength*\r);
\filldraw[fill=Zcolor,draw=black](0*\r,0)circle (\ZXr*\r);
    %------
    \filldraw[fill=black,draw=black](45:0.7*\r) circle (0.1*\r);
\end{tikzpicture}
\ =\ 
\begin{tikzpicture}[baseline={([yshift=-2.5pt]current bounding box.center)}]   
\def\r{0.5}
\def\ZXr{0.28}
\def\ticklength{0.65}
\def\lw{1}
    \def\radius{1.3}
     \draw[white] (0,0) -- ++ (90:1.4*\r);
%------
    \foreach \angle in { 135, 225,-45, 45} {
        \draw
            (0,0) -- ++ (\angle:\radius*\r);
    }
     \draw (0,0) -- ++ (-90:1.4*\r);
    \draw[tickcolor,line width=\lw](0,0)-- ++ (0:\ticklength*\r);
\filldraw[fill=Zcolor,draw=black](0*\r,0)circle (\ZXr*\r);
    %------
\node at (0,0) {$_\pi$};
\end{tikzpicture}
\label{eq_Z_tick_rotation}
\end{align}
\item {\bfseries Spider self-contraction}. 
\begin{align}
  %----------
% page 112
%-----------
\begin{tikzpicture}[baseline={([yshift=-2.5pt]current bounding box.center)}]   
\def\r{0.5}
\def\h{.6}
\def\w{1}
\def\x{1.35}
\def\width{1.2}
\def\lw{1}
\def\ticklength{0.6}
  \def\ZXr{0.25}
  \begin{scope}[rotate=90]
  %-------------
      \draw (-0.4*\r,0) ellipse (0.4*\r cm and 0.6*\r cm);
       \draw[->](-0.8*\r,-0.029)--(-0.8*\r,0.03);
  %------
    \draw[tickcolor,line width=\lw] (0,0) -- ++(0*\r,\ticklength*\r);
    %----
    %------ 
         \draw (0,0) .. controls (0,0.2*\r) and (-0.5*\r,\h*\r) .. (-\x*\r,\h*\r);
       \draw (0,0) .. controls (0,-0.2*\r) and (-0.5*\r,-\h*\r) .. (-\x*\r,-\h*\r);
                 \node at (-0.93*\x*\r,-0.04*\r) {$\cdots$};
       %------
          \draw (0,0) .. controls (0,0.2*\r) and (0.5*\r,\h*\r) .. (\x*\r,\h*\r);
       \draw (0,0) .. controls (0,-0.2*\r) and (0.5*\r,-\h*\r) .. (\x*\r,-\h*\r);
        \node at (0.93*\x*\r,-0.04*\r) {$\cdots$};
           \filldraw[fill=Xcolor,draw=black](0*\r,0*\r)circle (\ZXr*\r);
           \end{scope}
\end{tikzpicture}
=\ 2\ 
%----
% page 113
%---------
\begin{tikzpicture}[baseline={([yshift=-2.5pt]current bounding box.center)}]   
\def\r{0.5}
\def\h{.6}
\def\w{1}
\def\x{1.2}
\def\width{1.2}
\def\lw{1}
\def\ticklength{0.6}
  \def\ZXr{0.25}
  %-------------
  %------
   \newcommand{\leftpart}{ 
    \draw[tickcolor,line width=\lw] (0,0) -- ++(0*\r,\ticklength*\r);
    %----
    %------ 
         \draw (0,0) .. controls (0,0.2*\r) and (-0.5*\r,\h*\r) .. (-\x*\r,\h*\r);
       \draw (0,0) .. controls (0,-0.2*\r) and (-0.5*\r,-\h*\r) .. (-\x*\r,-\h*\r);
                 \node at (-0.93*\x*\r,-0.04*\r) {$\cdots$};
       %------
           \filldraw[fill=Xcolor,draw=black](0*\r,0*\r)circle (\ZXr*\r);
           }
        \begin{scope}[rotate=90]
           \leftpart
   \begin{scope}[shift={(1.*\r,0)}]
     \begin{scope}[xscale=-1]
   \leftpart
  \end{scope}
  \end{scope}
  \end{scope}
\end{tikzpicture}
\quad \quad \quad 
%----------
% page 116
%-----------
\begin{tikzpicture}[baseline={([yshift=-2.5pt]current bounding box.center)}]   
\def\r{0.5}
\def\h{.6}
\def\w{1}
\def\x{1.35}
\def\width{1.2}
\def\lw{1}
\def\ticklength{0.6}
  \def\ZXr{0.25}
  \begin{scope}[rotate=90]
  %-------------
      \draw (-0.4*\r,0) ellipse (0.4*\r cm and 0.6*\r cm);
       \draw[->](-0.8*\r,-0.029)--(-0.8*\r,0.03);
  %------
    \draw[tickcolor,line width=\lw] (0,0) -- ++(0*\r,\ticklength*\r);
    %----
    %------ 
         \draw (0,0) .. controls (0,0.2*\r) and (-0.5*\r,\h*\r) .. (-\x*\r,\h*\r);
       \draw (0,0) .. controls (0,-0.2*\r) and (-0.5*\r,-\h*\r) .. (-\x*\r,-\h*\r);
                 \node at (-0.93*\x*\r,-0.04*\r) {$\cdots$};
       %------
          \draw (0,0) .. controls (0,0.2*\r) and (0.5*\r,\h*\r) .. (\x*\r,\h*\r);
       \draw (0,0) .. controls (0,-0.2*\r) and (0.5*\r,-\h*\r) .. (\x*\r,-\h*\r);
        \node at (0.93*\x*\r,-0.04*\r) {$\cdots$};
           \filldraw[fill=Xcolor,draw=black](0*\r,0*\r)circle (\ZXr*\r);
         \fill[fill=black] (-0.37*\r,0.6*\r) circle (0.1*\r);
           \end{scope}
\end{tikzpicture}
=\ (-2)\ 
%----
% page 117
%---------
\begin{tikzpicture}[baseline={([yshift=-2.5pt]current bounding box.center)}]   
\def\r{0.5}
\def\h{.6}
\def\w{1}
\def\x{1.2}
\def\width{1.2}
\def\lw{1}
\def\ticklength{0.5}
  \def\ZXr{0.25}
  \def\centralradius{0.06}
  %-------------
  %------
   \newcommand{\leftpart}{ 
    %----
    %------ 
         \draw (0,0) .. controls (0,0.2*\r) and (-0.5*\r,\h*\r) .. (-\x*\r,\h*\r);
       \draw (0,0) .. controls (0,-0.2*\r) and (-0.5*\r,-\h*\r) .. (-\x*\r,-\h*\r);
                 \node at (-0.93*\x*\r,-0.04*\r) {$\cdots$};
       %------
           \filldraw[fill=Xcolor,draw=black](0*\r,0*\r)circle (\ZXr*\r);
           \filldraw[fill=black,draw=black](0*\r,0*\r)circle (\centralradius*\r);
           }
        \begin{scope}[rotate=90]
        \draw\dottedpattern(0,0)--(\r,0);
        \draw\midarrow{0.5}(0.45*\r,0)--(0.45*\r-0.001,0);
           \leftpart
   \begin{scope}[shift={(1.*\r,0)}]
     \begin{scope}[xscale=-1]
   \leftpart
  \end{scope}
  \end{scope}
  %\node at (0,-0.025*\r){$_\pi$};
  %\node at (\r,-0.025*\r){$_\pi$};
  \end{scope}
\end{tikzpicture}
\quad \quad \quad 
%----------
% page 114
%-----------
\begin{tikzpicture}[baseline={([yshift=-2.5pt]current bounding box.center)}]   
\def\r{0.5}
\def\h{.6}
\def\w{1}
\def\x{1.4}
\def\width{1.2}
\def\lw{1}
\def\ticklength{0.6}
  \def\ZXr{0.25}
  %-------------
  \begin{scope}[rotate=90]
      \draw (-0.4*\r,0) ellipse (0.4*\r cm and 0.6*\r cm);
       \draw[->](-0.8*\r,-0.027)--(-0.8*\r,0.028);
  %------
    \draw[tickcolor,line width=\lw] (0,0) -- ++(0*\r,\ticklength*\r);
    %----
    %------ 
         \draw (0,0) .. controls (0,0.2*\r) and (-0.5*\r,\h*\r) .. (-\x*\r,\h*\r);
       \draw (0,0) .. controls (0,-0.2*\r) and (-0.5*\r,-\h*\r) .. (-\x*\r,-\h*\r);
                 \node at (-0.93*\x*\r,-0.05*\r) {$\cdots$};
       %------
          \draw (0,0) .. controls (0,0.2*\r) and (0.5*\r,\h*\r) .. (\x*\r,\h*\r);
       \draw (0,0) .. controls (0,-0.2*\r) and (0.5*\r,-\h*\r) .. (\x*\r,-\h*\r);
        \node at (0.93*\x*\r,-0.05*\r) {$\cdots$};
           \filldraw[fill=Zcolor,draw=black](0*\r,0*\r)circle (\ZXr*\r);
                     \node at (-1.7*\r,0) {$n$};
                       \node at (1.7*\r,0) {$\ $};
             \end{scope}
\end{tikzpicture}
=
%----------
% page 115
%-----------
\begin{tikzpicture}[baseline={([yshift=-2.5pt]current bounding box.center)}]   
\def\r{0.5}
\def\h{.6}
\def\w{0.45}
\def\x{1.3}
\def\width{1.2}
\def\lw{1}
\def\radius{10}
\def\ticklength{0.7}
  \def\ZXr{0.25}
  %-------------
  %------
  \begin{scope}[rotate=90]
    \draw[tickcolor,line width=\lw] (0,0) -- ++(0*\r,\ticklength*\r);
    %----
    %------ 
         \draw (0,0) .. controls (0,0.2*\r) and (-0.5*\r,\h*\r) .. (-\x*\r,\h*\r);
       \draw (0,0) .. controls (0,-0.2*\r) and (-0.5*\r,-\h*\r) .. (-\x*\r,-\h*\r);
                 \node at (-0.93*\x*\r,-0.05*\r) {$\cdots$};
       %------
          \draw (0,0) .. controls (0,0.2*\r) and (0.5*\r,\h*\r) .. (\x*\r,\h*\r);
       \draw (0,0) .. controls (0,-0.2*\r) and (0.5*\r,-\h*\r) .. (\x*\r,-\h*\r);
        \node at (0.93*\x*\r,-0.05*\r) {$\cdots$};
          \filldraw[fill=Zcolor,rounded corners=\radius*\r] (-0.35*\r,-\w*\r) rectangle (0.35*\r,\w*\r);
           \node at (0,0) {$_{n\pi}$};
          \node at (-1.7*\r,0) {$n$};
          \node at (1.7*\r,0) {$\ $};
          \end{scope}
\end{tikzpicture}
\label{eq_spider_self_contraction}
\end{align}
%-----
\item {\bfseries $Z$-spider fusion}.
\begin{align}
    \begin{tikzpicture}[baseline={([yshift=-2.5pt]current bounding box.center)}]   
\def\r{0.5}
\def\lw{1}
\def\x{1.5}
\def\FontSize{0.9}
    \def\h{0.6}
        %------
       \draw(\x*\r,0)[decoration={markings, mark=at position 0.6 with {\arrow{>}}}, postaction={decorate},line width=0.6pt]  -- (0,0);
 %------
     \draw (0,0) .. controls (0,0.2*\r) and (-0.5*\r,\h*\r) .. (-1.2*\r,\h*\r);
       \draw\dashedpattern (0,0) .. controls (0,-0.2*\r) and (-0.5*\r,-\h*\r) .. (-1.2*\r,-\h*\r);
       \draw[tickcolor,line width=\lw] (0,0) -- (0.5*\r,0.5*\r);
        \filldraw[fill=Zcolor] (0,0) circle (0.35*\r);
        \node at (0,0) {$_{\alpha}$};
          \node[rotate=90] at (-\r,0.05*\r) {$\cdots$};
       %------
  \begin{scope}[shift={(\x*\r,0)}]
  \begin{scope}[xscale=-1]
       \draw (0,0) .. controls (0,0.2*\r) and (-0.5*\r,\h*\r) .. (-1.2*\r,\h*\r);
       \draw\dashedpattern (0,0) .. controls (0,-0.2*\r) and (-0.5*\r,-\h*\r) .. (-1.2*\r,-\h*\r);
       \draw[tickcolor,line width=\lw] (0,0) -- (0.5*\r,0.5*\r);
        \filldraw[fill=Zcolor] (0,0) circle (0.35*\r);
         \node at (0,0) {$_{\beta}$};
          \node[rotate=90] at (-\r,0.05*\r) {$\cdots$};
      \end{scope}
  \end{scope}
\end{tikzpicture}
=
%----------
% page 17
%-----------
\begin{tikzpicture}[baseline={([yshift=-2.5pt]current bounding box.center)},every node/.style={scale=0.8}]   
\def\r{0.5}
\def\lw{1}
\def\x{1.5}
    \def\h{0.6}
    %----
     \def\w{0.65}  % Example width
    \def\epsilon{0.33}  % Example height
    \def\radius{7.8} 
 %------
     \draw (0,0) .. controls (0,0.2*\r) and (-0.5*\r,\h*\r) .. (-\x*\r,\h*\r);
       \draw\dashedpattern (0,0) .. controls (0,-0.2*\r) and (-0.5*\r,-\h*\r) .. (-\x*\r,-\h*\r);
                 \node[rotate=90] at (-0.9*\x*\r,0.05*\r) {$\cdots$};
       %------
          \draw (0,0) .. controls (0,0.2*\r) and (0.5*\r,\h*\r) .. (\x*\r,\h*\r);
       \draw \dashedpattern(0,0) .. controls (0,-0.2*\r) and (0.5*\r,-\h*\r) .. (\x*\r,-\h*\r);
        \node[rotate=90] at (0.95*\x*\r,0.05*\r) {$\cdots$};
       \draw[tickcolor,line width=\lw] (0,0) -- (0,0.5*1.414*\r);
       \draw[white,line width=\lw] (0,0) -- (0,-0.5*1.414*\r);
        %\filldraw[fill=gray!50,line width=\lw] (0,0) circle (0.3*\r);
         \filldraw[fill=Zcolor,rounded corners=\radius*\r] (-\w*\r,-\epsilon*\r) rectangle (\w*\r,\epsilon*\r);
         \node at (0,0) { $_{\alpha+\beta}$};
\end{tikzpicture}
\quad \quad 
\begin{tikzpicture}[baseline={([yshift=-2.5pt]current bounding box.center)},every node/.style={scale=0.72}]   
\def\r{0.5}
\def\lw{1}
\def\x{1.5}
 \def\ZXr{0.27}
\def\FontSize{0.9}
    \def\h{0.6}
        %------
       \draw(\x*\r,0)[decoration={markings, mark=at position 0.6 with {\arrow{>}}}, postaction={decorate},line width=0.6pt]  -- (0,0);
 %------
     \draw (0,0) .. controls (0,0.2*\r) and (-0.5*\r,\h*\r) .. (-1.2*\r,\h*\r);
       \draw\dashedpattern (0,0) .. controls (0,-0.2*\r) and (-0.5*\r,-\h*\r) .. (-1.2*\r,-\h*\r);
       \draw[tickcolor,line width=\lw] (0,0) -- (0.5*\r,0.5*\r);
       % \filldraw[fill=Zcolor] (0,0) circle (0.3*\r);
        \draw[fill=Zcolor] (-\ZXr*\r,-\ZXr*\r) rectangle (\ZXr*\r,\ZXr*\r);
        \node at (0,0) {$_{z_1}$};
          \node[rotate=90] at (-\r,0.05*\r) {$\cdots$};
       %------
  \begin{scope}[shift={(\x*\r,0)}]
  \begin{scope}[xscale=-1]
       \draw (0,0) .. controls (0,0.2*\r) and (-0.5*\r,\h*\r) .. (-1.2*\r,\h*\r);
       \draw\dashedpattern (0,0) .. controls (0,-0.2*\r) and (-0.5*\r,-\h*\r) .. (-1.2*\r,-\h*\r);
       \draw[tickcolor,line width=\lw] (0,0) -- (0.5*\r,0.5*\r);
        %\filldraw[fill=Zcolor] (0,0) circle (0.3*\r);
        \draw[fill=Zcolor] (-\ZXr*\r,-\ZXr*\r) rectangle (\ZXr*\r,\ZXr*\r);
         \node at (0,0) {$_{z_2}$};
          \node[rotate=90] at (-\r,0.05*\r) {$\cdots$};
      \end{scope}
  \end{scope}
\end{tikzpicture}
=
\begin{tikzpicture}[baseline={([yshift=-2.5pt]current bounding box.center)},every node/.style={scale=0.76}]   
\def\r{0.5}
\def\lw{1}
\def\x{1.5}
    \def\h{0.6}
    %----
     \def\w{0.55}  % Example width
    \def\epsilon{0.3}  % Example height
    \def\radius{10} 
 %------
     \draw (0,0) .. controls (0,0.2*\r) and (-0.5*\r,\h*\r) .. (-\x*\r,\h*\r);
       \draw\dashedpattern (0,0) .. controls (0,-0.2*\r) and (-0.5*\r,-\h*\r) .. (-\x*\r,-\h*\r);
                 \node[rotate=90] at (-0.9*\x*\r,0.05*\r) {$\cdots$};
       %------
          \draw (0,0) .. controls (0,0.2*\r) and (0.5*\r,\h*\r) .. (\x*\r,\h*\r);
       \draw \dashedpattern(0,0) .. controls (0,-0.2*\r) and (0.5*\r,-\h*\r) .. (\x*\r,-\h*\r);
        \node[rotate=90] at (0.95*\x*\r,0.05*\r) {$\cdots$};
       \draw[tickcolor,line width=\lw] (0,0) -- (0,0.5*1.414*\r);
       \draw[white,line width=\lw] (0,0) -- (0,-0.5*1.414*\r);
        %\filldraw[fill=gray!50,line width=\lw] (0,0) circle (0.3*\r);
        % \draw[fill=Zcolor] (-\ZXr*\r,-\ZXr*\r) rectangle (\ZXr*\r,\ZXr*\r);
         \filldraw[fill=Zcolor] (-\w*\r,-\epsilon*\r) rectangle (\w*\r,\epsilon*\r);
         \node at (0,0) { $_{z_1z_2}$};
\end{tikzpicture}
\\
\begin{tikzpicture}[baseline={([yshift=-2.5pt]current bounding box.center)}]   
\def\r{0.5}
\def\lw{1}
\def\x{1.5}
\def\FontSize{0.9}
    \def\h{0.6}
        %------
       \draw\dashedpattern(\x*\r,0)  -- (0,0);
 %------
     \draw (0,0) .. controls (0,0.2*\r) and (-0.5*\r,\h*\r) .. (-1.2*\r,\h*\r);
       \draw\dashedpattern (0,0) .. controls (0,-0.2*\r) and (-0.5*\r,-\h*\r) .. (-1.2*\r,-\h*\r);
       \draw[tickcolor,line width=\lw] (0,0) -- (0.5*\r,0.5*\r);
        \filldraw[fill=Zcolor] (0,0) circle (0.35*\r);
        \node at (0,0) {$_{\alpha}$};
          \node[rotate=90] at (-\r,0.05*\r) {$\cdots$};
       %------
  \begin{scope}[shift={(\x*\r,0)}]
  \begin{scope}[xscale=-1]
       \draw (0,0) .. controls (0,0.2*\r) and (-0.5*\r,\h*\r) .. (-1.2*\r,\h*\r);
       \draw\dashedpattern (0,0) .. controls (0,-0.2*\r) and (-0.5*\r,-\h*\r) .. (-1.2*\r,-\h*\r);
       \draw[tickcolor,line width=\lw] (0,0) -- (0.5*\r,0.5*\r);
        \filldraw[fill=Zcolor] (0,0) circle (0.35*\r);
         \node at (0,0) {$_{\beta}$};
          \node[rotate=90] at (-\r,0.05*\r) {$\cdots$};
      \end{scope}
  \end{scope}
\end{tikzpicture}
=
%----------
% page 17
%-----------
\begin{tikzpicture}[baseline={([yshift=-2.5pt]current bounding box.center)},every node/.style={scale=0.8}]   
\def\r{0.5}
\def\lw{1}
\def\x{1.5}
    \def\h{0.6}
    %----
     \def\w{0.65}  % Example width
    \def\epsilon{0.33}  % Example height
    \def\radius{7.8} 
 %------
     \draw (0,0) .. controls (0,0.2*\r) and (-0.5*\r,\h*\r) .. (-\x*\r,\h*\r);
       \draw\dashedpattern (0,0) .. controls (0,-0.2*\r) and (-0.5*\r,-\h*\r) .. (-\x*\r,-\h*\r);
                 \node[rotate=90] at (-0.9*\x*\r,0.05*\r) {$\cdots$};
       %------
          \draw (0,0) .. controls (0,0.2*\r) and (0.5*\r,\h*\r) .. (\x*\r,\h*\r);
       \draw \dashedpattern(0,0) .. controls (0,-0.2*\r) and (0.5*\r,-\h*\r) .. (\x*\r,-\h*\r);
        \node[rotate=90] at (0.95*\x*\r,0.05*\r) {$\cdots$};
       \draw[tickcolor,line width=\lw] (0,0) -- (0,0.5*1.414*\r);
       \draw[white,line width=\lw] (0,0) -- (0,-0.5*1.414*\r);
         \filldraw[fill=Zcolor,rounded corners=\radius*\r] (-\w*\r,-\epsilon*\r) rectangle (\w*\r,\epsilon*\r);
         \node at (0,0) { $_{\alpha+\beta}$};
\end{tikzpicture}
\quad \quad 
\begin{tikzpicture}[baseline={([yshift=-2.5pt]current bounding box.center)},every node/.style={scale=0.72}]   
\def\r{0.5}
\def\lw{1}
\def\x{1.5}
 \def\ZXr{0.27}
\def\FontSize{0.9}
    \def\h{0.6}
        %------
       \draw\dashedpattern(\x*\r,0)  -- (0,0);
 %------
     \draw (0,0) .. controls (0,0.2*\r) and (-0.5*\r,\h*\r) .. (-1.2*\r,\h*\r);
       \draw\dashedpattern (0,0) .. controls (0,-0.2*\r) and (-0.5*\r,-\h*\r) .. (-1.2*\r,-\h*\r);
       \draw[tickcolor,line width=\lw] (0,0) -- (0.5*\r,0.5*\r);
        \draw[fill=Zcolor] (-\ZXr*\r,-\ZXr*\r) rectangle (\ZXr*\r,\ZXr*\r);
        \node at (0,0) {$_{z_1}$};
          \node[rotate=90] at (-\r,0.05*\r) {$\cdots$};
       %------
  \begin{scope}[shift={(\x*\r,0)}]
  \begin{scope}[xscale=-1]
       \draw (0,0) .. controls (0,0.2*\r) and (-0.5*\r,\h*\r) .. (-1.2*\r,\h*\r);
       \draw\dashedpattern (0,0) .. controls (0,-0.2*\r) and (-0.5*\r,-\h*\r) .. (-1.2*\r,-\h*\r);
       \draw[tickcolor,line width=\lw] (0,0) -- (0.5*\r,0.5*\r);
        \draw[fill=Zcolor] (-\ZXr*\r,-\ZXr*\r) rectangle (\ZXr*\r,\ZXr*\r);
         \node at (0,0) {$_{z_2}$};
          \node[rotate=90] at (-\r,0.05*\r) {$\cdots$};
      \end{scope}
  \end{scope}
\end{tikzpicture}
=
\begin{tikzpicture}[baseline={([yshift=-2.5pt]current bounding box.center)},every node/.style={scale=0.76}]   
\def\r{0.5}
\def\lw{1}
\def\x{1.5}
    \def\h{0.6}
    %----
     \def\w{0.55}  % Example width
    \def\epsilon{0.3}  % Example height
    \def\radius{10} 
 %------
     \draw (0,0) .. controls (0,0.2*\r) and (-0.5*\r,\h*\r) .. (-\x*\r,\h*\r);
       \draw\dashedpattern (0,0) .. controls (0,-0.2*\r) and (-0.5*\r,-\h*\r) .. (-\x*\r,-\h*\r);
                 \node[rotate=90] at (-0.9*\x*\r,0.05*\r) {$\cdots$};
       %------
          \draw (0,0) .. controls (0,0.2*\r) and (0.5*\r,\h*\r) .. (\x*\r,\h*\r);
       \draw \dashedpattern(0,0) .. controls (0,-0.2*\r) and (0.5*\r,-\h*\r) .. (\x*\r,-\h*\r);
        \node[rotate=90] at (0.95*\x*\r,0.05*\r) {$\cdots$};
       \draw[tickcolor,line width=\lw] (0,0) -- (0,0.5*1.414*\r);
       \draw[white,line width=\lw] (0,0) -- (0,-0.5*1.414*\r);
         \filldraw[fill=Zcolor] (-\w*\r,-\epsilon*\r) rectangle (\w*\r,\epsilon*\r);
         \node at (0,0) { $_{z_1z_2}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-2.5pt]current bounding box.center)}]   
\def\r{0.5}
\def\ZXr{0.25}
\def\h{.6}
\def\p{0.85}
\def\width{1.2}
\def\lw{1}
\def\ticklength{0.5}
\def\x{1.2}
\def\y{1.2}
\begin{scope}[rotate=-90]
    \draw\midarrow{0.6}(\p*\x*\r,0) --(0,0) ;
       \draw[tickcolor,line width=\lw] (0,0) -- ++(0,\ticklength*\r);
       \draw[tickcolor,line width=\lw] (\p*\x*\r,0) -- ++(0,\ticklength*\r);
           \draw (0,0) .. controls (0,0.2*\r) and (-0.5*\r,\h*\r) .. (-\x*\r,\h*\r);
       \draw (0,0) .. controls (0,-0.2*\r) and (-0.5*\r,-\h*\r) .. (-\x*\r,-\h*\r);
        \node at (-0.93*\x*\r,  0.04*\r) {$\cdots$};
       \begin{scope}[shift={(\p*\x*\r,0)}]
          \draw (0,0) .. controls (0,0.2*\r) and (0.5*\r,\h*\r) .. (\x*\r,\h*\r);
       \draw(0,0) .. controls (0,-0.2*\r) and (0.5*\r,-\h*\r) .. (\x*\r,-\h*\r);
        \node at (0.93*\x*\r, 0.04*\r) {$\cdots$};
        \end{scope}
        \filldraw[fill=Xcolor,draw=black](0,0)circle (\ZXr*\r);
        \filldraw[fill=Xcolor,draw=black](\p*\x*\r,0)circle (\ZXr*\r);
       \end{scope}
\end{tikzpicture}
=
\begin{tikzpicture}[baseline={([yshift=-2.5pt]current bounding box.center)}]   
\def\r{0.5}
\def\ZXr{0.25}
\def\h{.6}
\def\p{1}
\def\width{1.2}
\def\lw{1}
\def\ticklength{0.5}
\def\x{1.3}
\def\y{1.2}
      \begin{scope}[rotate=-90]
       \draw[tickcolor,line width=\lw] (0,0) -- ++(0,\ticklength*\r);
           \draw (0,0) .. controls (0,0.2*\r) and (-0.5*\r,\h*\r) .. (-\x*\r,\h*\r);
       \draw (0,0) .. controls (0,-0.2*\r) and (-0.5*\r,-\h*\r) .. (-\x*\r,-\h*\r);
                 \node at (-0.93*\x*\r,0.04*\r) {$\cdots$};
       \begin{scope}[shift={(0,0)}]
          \draw (0,0) .. controls (0,0.2*\r) and (0.5*\r,\h*\r) .. (\x*\r,\h*\r);
       \draw(0,0) .. controls (0,-0.2*\r) and (0.5*\r,-\h*\r) .. (\x*\r,-\h*\r);
        \node at (0.93*\x*\r,0.04*\r) {$\cdots$};
        \end{scope}
        \filldraw[fill=Xcolor,draw=black](0,0)circle (\ZXr*\r);
       \end{scope}
\end{tikzpicture}
\quad \quad \quad
\begin{tikzpicture}[baseline={([yshift=-2.5pt]current bounding box.center)}]   
\def\r{0.5}
\def\ZXr{0.25}
\def\centralradius{0.06}
\def\h{.6}
\def\p{0.85}
\def\width{1.2}
\def\lw{1}
\def\ticklength{0.5}
\def\x{1.2}
\def\y{0.8}
\begin{scope}[rotate=90]
    \draw\midarrow{0.6} (0,0) --(\p*\x*\r,0);
      \draw[white](0,0)--(0,\y*\r);
      \draw\dottedpattern(0,0)--(0,-\y*\r);
       \draw[tickcolor,line width=\lw] (\p*\x*\r,0) -- ++(0,-\ticklength*\r);
           \draw (0,0) .. controls (0,0.2*\r) and (-0.5*\r,\h*\r) .. (-\x*\r,\h*\r);
       \draw (0,0) .. controls (0,-0.2*\r) and (-0.5*\r,-\h*\r) .. (-\x*\r,-\h*\r);
                 \node at (-0.93*\x*\r,-0.05*\r) {$\cdots$};
       \begin{scope}[shift={(\p*\x*\r,0)}]
          \draw (0,0) .. controls (0,0.2*\r) and (0.5*\r,\h*\r) .. (\x*\r,\h*\r);
       \draw(0,0) .. controls (0,-0.2*\r) and (0.5*\r,-\h*\r) .. (\x*\r,-\h*\r);
        \node at (0.93*\x*\r,-0.05*\r) {$\cdots$};
        \end{scope}
        \filldraw[fill=Xcolor,draw=black](0,0)circle (\ZXr*\r);
        \filldraw[fill=black,draw=black](0,0)circle (\centralradius*\r);
        \filldraw[fill=Xcolor,draw=black](\p*\x*\r,0)circle (\ZXr*\r);
       \end{scope}
\end{tikzpicture}
=
\begin{tikzpicture}[baseline={([yshift=-2.5pt]current bounding box.center)}]   
\def\r{0.5}
\def\ZXr{0.25}
\def\centralradius{0.06}
\def\h{.6}
\def\p{1}
\def\width{1.2}
\def\lw{1}
\def\x{1.2}
\def\y{0.8}
\begin{scope}[rotate=90]
\draw[white](0,0)--(0,\y*\r);
\draw\dottedpattern(0,0)--(0,-\y*\r);
           \draw (0,0) .. controls (0,0.2*\r) and (-0.5*\r,\h*\r) .. (-\x*\r,\h*\r);
       \draw (0,0) .. controls (0,-0.2*\r) and (-0.5*\r,-\h*\r) .. (-\x*\r,-\h*\r);
                 \node  at (-0.93*\x*\r,-0.05*\r) {$\cdots$};
       \begin{scope}[shift={(0,0)}]
          \draw (0,0) .. controls (0,0.2*\r) and (0.5*\r,\h*\r) .. (\x*\r,\h*\r);
       \draw(0,0) .. controls (0,-0.2*\r) and (0.5*\r,-\h*\r) .. (\x*\r,-\h*\r);
        \node at (0.93*\x*\r,-0.05*\r) {$\cdots$};
        \end{scope}
        \filldraw[fill=Xcolor,draw=black](0,0)circle (\ZXr*\r);
        \filldraw[fill=black,draw=black](0,0)circle (\centralradius*\r);
       \end{scope}
\end{tikzpicture}
\quad \quad \quad
\begin{tikzpicture}[baseline={([yshift=-2.5pt]current bounding box.center)}]   
\def\r{0.5}
\def\ZXr{0.25}
\def\centralradius{0.06}
\def\h{.6}
\def\p{0.9}
\def\width{1.2}
\def\lw{1}
\def\ticklength{0.5}
\def\x{1.1}
\def\y{1.05}
\draw\midarrow{0.6} (0,0) -- (0,\p*\x*\r);
\draw\dottedpattern (0,0) -- (\y*\r,0);
\draw\dottedpattern (0,\p*\x*\r) -- (\y*\r,\p*\x*\r);
\draw (0,0) .. controls (0,-0.2*\r) and (-0.5*\r,-0.5*\r) .. (-\h*\r,-\x*\r);
\draw (0,0) .. controls (0,-0.2*\r) and (0.5*\r,-0.5*\r) .. (\h*\r,-\x*\r);
\node at (0,-0.93*\x*\r) {$\cdots$};
\begin{scope}[shift={(0,\p*\x*\r)}]
\draw (0,0) .. controls (0,0.2*\r) and (-0.5*\r,0.5*\r) .. (-\h*\r,\x*\r);
\draw (0,0) .. controls (0,0.2*\r) and (0.5*\r,0.5*\r) .. (\h*\r,\x*\r);
\node at (0,0.93*\x*\r) {$\cdots$};
\filldraw[fill=Xcolor,draw=black](0,0)circle (\ZXr*\r);
\filldraw[fill=black,draw=black](0,0)circle (\centralradius*\r);
\end{scope}
\filldraw[fill=Xcolor,draw=black](0,0)circle (\ZXr*\r);
\filldraw[fill=black,draw=black](0,0)circle (\centralradius*\r);
\end{tikzpicture}
=
(-1)
\begin{tikzpicture}[baseline={([yshift=-2.5pt]current bounding box.center)},every node/.style={scale=0.76}]   
\def\r{0.5}
\def\ZXr{0.25}
\def\h{.6}
\def\Delta{1.45}
\def\arcR{0.6}
\def\width{1.2}
\def\lw{1}
\def\ticklength{0.5}
\def\x{1.1}
\draw (0,0) .. controls (0,0.2*\r) and (-0.5*\r,0.5*\r) .. (-\h*\r,\x*\r);
\draw (0,0) .. controls (0,0.2*\r) and (0.5*\r,0.5*\r) .. (\h*\r,\x*\r);
\node at (0,0.93*\x*\r) {$\cdots$};
\draw (0,0) .. controls (0,-0.2*\r) and (-0.5*\r,-0.5*\r) .. (-\h*\r,-\x*\r);
\draw (0,0) .. controls (0,-0.2*\r) and (0.5*\r,-0.5*\r) .. (\h*\r,-\x*\r);
\node at (0,-0.93*\x*\r) {$\cdots$};
\draw\dottedpattern (\Delta*\r,\arcR*\r) arc (90:270:\arcR*\r);
\draw[tickcolor,line width=\lw] (0,0) -- ++(\ticklength*\r,0);
\filldraw[fill=Xcolor,draw=black](0,0)circle (\ZXr*\r);
\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-2.5pt]current bounding box.center)}]   
\def\r{0.5}
\def\ZXr{0.25}
\def\centralradius{0.06}
\def\h{.6}
\def\p{0.85}
\def\width{1.2}
\def\lw{1}
\def\ticklength{0.5}
\def\x{1.2}
\def\y{0.8}
\begin{scope}[rotate=90]
    \draw\midarrow{0.6} (0,0) --(\p*\x*\r,0);
       \draw[white](0,0)--(0,-\y*\r);
       \draw[tickcolor,line width=\lw] (\p*\x*\r,0) -- ++(0,-\ticklength*\r);
           \draw (0,0) .. controls (0,0.2*\r) and (-0.5*\r,\h*\r) .. (-\x*\r,\h*\r);
       \draw (0,0) .. controls (0,-0.2*\r) and (-0.5*\r,-\h*\r) .. (-\x*\r,-\h*\r);
                 \node at (-0.93*\x*\r,-0.05*\r) {$\cdots$};
       \begin{scope}[shift={(\p*\x*\r,0)}]
          \draw (0,0) .. controls (0,0.2*\r) and (0.5*\r,\h*\r) .. (\x*\r,\h*\r);
       \draw(0,0) .. controls (0,-0.2*\r) and (0.5*\r,-\h*\r) .. (\x*\r,-\h*\r);
        \node at (0.93*\x*\r,-0.05*\r) {$\cdots$};
        \end{scope}
        \filldraw[fill=Xcolor,draw=black](0,0)circle (\ZXr*\r);
        \filldraw[fill=black,draw=black](0,0)circle (\centralradius*\r);
        \filldraw[fill=Xcolor,draw=black](\p*\x*\r,0)circle (\ZXr*\r);
       \end{scope}
\end{tikzpicture}
=
\begin{tikzpicture}[baseline={([yshift=-2.5pt]current bounding box.center)}]   
\def\r{0.5}
\def\ZXr{0.25}
\def\centralradius{0.06}
\def\h{.6}
\def\p{1}
\def\dy{0.58}
\def\Delta{0.5}
\def\width{1.2}
\def\lw{1}
\def\ticklength{0.5}
\def\x{1.2}
\def\y{0.8}
\begin{scope}[rotate=90]
\draw[white](0,0)--(0,-\y*\r);
           \draw (0,0) .. controls (0,0.2*\r) and (-0.5*\r,\h*\r) .. (-\x*\r,\h*\r);
       \draw (0,0) .. controls (0,-0.2*\r) and (-0.5*\r,-\h*\r) .. (-\x*\r,-\h*\r);
                 \node  at (-0.93*\x*\r,-0.05*\r) {$\cdots$};
       \begin{scope}[shift={(0,0)}]
          \draw (0,0) .. controls (0,0.2*\r) and (0.5*\r,\h*\r) .. (\x*\r,\h*\r);
       \draw(0,0) .. controls (0,-0.2*\r) and (0.5*\r,-\h*\r) .. (\x*\r,-\h*\r);
        \node at (0.93*\x*\r,-0.05*\r) {$\cdots$};
        \end{scope}
        \filldraw[fill=Xcolor,draw=black](0,0)circle (\ZXr*\r);
        \filldraw[fill=black,draw=black](0,0)circle (\centralradius*\r);
       \end{scope}
\end{tikzpicture}
\quad \quad \quad \quad
%============
\begin{tikzpicture}[baseline={([yshift=-2.5pt]current bounding box.center)}]   
\def\r{0.5}
\def\ZXr{0.25}
\def\centralradius{0.06}
\def\h{.6}
\def\p{0.85}
\def\width{1.2}
\def\lw{1}
\def\x{1.2}
\def\y{1.2}
\begin{scope}[rotate=90]
        \draw\midarrow{0.6} (0,0) --(\p*\x*\r,0);
           \draw (0,0) .. controls (0,0.2*\r) and (-0.5*\r,\h*\r) .. (-\x*\r,\h*\r);
       \draw (0,0) .. controls (0,-0.2*\r) and (-0.5*\r,-\h*\r) .. (-\x*\r,-\h*\r);
                 \node at (-0.93*\x*\r,-0.05*\r) {$\cdots$};
       \begin{scope}[shift={(\p*\x*\r,0)}]
          \draw (0,0) .. controls (0,0.2*\r) and (0.5*\r,\h*\r) .. (\x*\r,\h*\r);
       \draw(0,0) .. controls (0,-0.2*\r) and (0.5*\r,-\h*\r) .. (\x*\r,-\h*\r);
        \node at (0.93*\x*\r,-0.05*\r) {$\cdots$};
        \end{scope}
        \filldraw[fill=Xcolor,draw=black](0,0)circle (\ZXr*\r);
        \filldraw[fill=black,draw=black](0,0)circle (\centralradius*\r);
        \filldraw[fill=Xcolor,draw=black](\p*\x*\r,0)circle (\ZXr*\r);
        \filldraw[fill=black,draw=black](\p*\x*\r,0)circle (\centralradius*\r);
       \end{scope}
\end{tikzpicture}
\simeq
\begin{tikzpicture}[baseline={([yshift=-2.5pt]current bounding box.center)}]   
\def\r{0.5}
\def\ZXr{0.25}
\def\h{.6}
\def\p{1}
\def\y{1.2}
\def\dy{0.545}
\def\Delta{0.5}
\def\width{1.2}
\def\lw{1}
\def\ticklength{0.5}
\def\x{1.3}
\def\y{1.}
\begin{scope}[rotate=90]
      \draw[white](0,0)--(0,-\y*\r);
           \draw (0,0) .. controls (0,0.2*\r) and (-0.5*\r,\h*\r) .. (-\x*\r,\h*\r);
       \draw (0,0) .. controls (0,-0.2*\r) and (-0.5*\r,-\h*\r) .. (-\x*\r,-\h*\r);
       \node at (-0.93*\x*\r,-0.05*\r) {$\cdots$};
       \begin{scope}[shift={(0,0)}]
          \draw (0,0) .. controls (0,0.2*\r) and (0.5*\r,\h*\r) .. (\x*\r,\h*\r);
       \draw(0,0) .. controls (0,-0.2*\r) and (0.5*\r,-\h*\r) .. (\x*\r,-\h*\r);
        \node at (0.93*\x*\r,-0.05*\r) {$\cdots$};
        \end{scope}
        \filldraw[fill=Xcolor,draw=black](0,0)circle (\ZXr*\r);
       \end{scope}
\end{tikzpicture}
\end{align}
%---------
\item  {\bfseries $\pi$ commutation}.
\begin{align}
e^{-i(\beta+m\pi)}\ 
\begin{tikzpicture}[baseline={([yshift=-2.5pt]current bounding box.center)}]   
\def\r{0.7}
\def\h{1}
\def\x{0.7}
\def\H{1.5}
\def\flip{-1}
\def\w{2}
\def\sep{1}
\def\delta{0.45}
\def\lw{1}
\def\ticklength{0.5}
\def\centralradius{0.06}
  \def\ZXr{0.25}
     \newcommand{\leftpart}{ 
 \draw[decoration={markings, mark=at position 0.6 with {\arrow{>}}}, postaction={decorate}] (0,0) .. controls (-0.8*\r,0.*\r) and (-\w*\r,0.3*\r) .. (-\w*\r,\h*\r);
  \draw[decoration={markings, mark=at position 0.6 with {\arrow{>}}}, postaction={decorate}] (0,0) .. controls (-0.6*\r,0.*\r) and (-\w*\r+\sep*\r,0.3*\r) .. (-\w*\r+\sep*\r,\h*\r);
 % \draw(-\w*\r,\r)--(-\w*\r,\h*\r);
 \draw(-\w*\r+\sep*\r,\h*\r)--(-\w*\r+\sep*\r,\H*\r);
  \draw(-\w*\r,\h*\r)--(-\w*\r,\H*\r);
   }
   \leftpart
    \begin{scope}[shift={(0,0)}]
  \begin{scope}[xscale=-1]
  \leftpart
  \end{scope}
  \end{scope}
  %------
    \node at (0,\h*\r) {$\cdots$};
    %----------
   %  block
   %---------
    \newcommand{\block}{ 
    \draw\dottedpattern (0,0)--(\sep*\r,0);
       \filldraw[fill=Xcolor,draw=black](0*\r,0*\r)circle (0.7*\ZXr*\r);
        \filldraw[fill=Xcolor,draw=black](\sep*\r,0*\r)circle (0.7*\ZXr*\r);
        \filldraw[fill=black,draw=black](0*\r,0*\r)circle (\centralradius*\r);
        \filldraw[fill=black,draw=black](\sep*\r,0*\r)circle (\centralradius*\r);
        %\node at (0,0) {$_\pi$};
        %\node at (\sep*\r,0) {$_\pi$};
        }
   \begin{scope}[shift={(-\w*\r,\h*\r)}]
   \block
     \end{scope}
       \begin{scope}[shift={(\w*\r-\sep*\r,\h*\r)}]
   \block
     \end{scope}
    \draw (-0.927*\w*\r,1.2*\H*\r) arc (90:180:0.15*\r);
    \draw (-0.927*\w*\r,1.2*\H*\r)--(-0.15*\r,1.2*\H*\r);
    \draw (-0.15*\r,1.2*\H*\r) arc (-90:0:0.15*\r);
    \begin{scope}[xscale=-1]
    \draw (-0.927*\w*\r,1.2*\H*\r) arc (90:180:0.15*\r);
    \draw (-0.927*\w*\r,1.2*\H*\r)--(-0.15*\r,1.2*\H*\r);
    \draw (-0.15*\r,1.2*\H*\r) arc (-90:0:0.15*\r);
    \end{scope}
    \node at (0,1.45*\H*\r) {$_{2m}$};
    %\draw [decorate,decoration={brace,mirror,amplitude=5pt}](\w*\r,1.1*\H*\r)-- (-\w*\r,1.1*\H*\r)  node[midway,above=3.5pt] {$_{2m}$};
    %-----------------
    % lower qubit parts
           \draw\dashedpattern (0,0) .. controls (0.2*\r,0) and (\x*\r,-0.5*\r) .. (\x*\r,-\h*\r);
       \draw\dashedpattern (0,0) .. controls (-0.2*\r,0) and (-\x*\r,-0.5*\r) .. (-\x*\r,-\h*\r);
        \draw\dashedpattern (\x*\r,-\H*\r)-- (\x*\r,-\h*\r);
        \draw\dashedpattern (-\x*\r,-\H*\r)-- (-\x*\r,-\h*\r);
        \filldraw[fill=Xcolor,draw=black](-\x*\r,-\h*\r)circle (0.8*\ZXr*\r);
        \filldraw[fill=Xcolor,draw=black](\x*\r,-\h*\r)circle (0.8*\ZXr*\r);
         \node at (-\x*\r,-\h*\r) {$_\pi$};
         \node at (\x*\r,-\h*\r) {$_\pi$};
               \node at (0.05*\r,-0.9*\h*\r) {$\cdots$};
           %------
 \draw[tickcolor,line width=\lw] (0,0) -- ++(-0*\ticklength*\r,-1*\ticklength*\r);
 \filldraw[fill=Zcolor,draw=black](0*\r,0*\r)circle (\ZXr*\r);
  \node at (0,0) {$_\beta$};
\end{tikzpicture}
= 
\begin{tikzpicture}[baseline={([yshift=-2.5pt]current bounding box.center)}]   
\def\r{0.6}
\def\h{.8}
\def\w{1.05}
\def\x{1.3}
\def\width{1.2}
\def\lw{1}
\def\radius{10}
\def\ticklength{0.6}
  \def\ZXr{0.25}
  %-------------
  %------
    \draw[tickcolor,line width=\lw] (0,0) -- ++(0*\r,-\ticklength*\r);
    %----
    %------ 
         \draw[decoration={markings, mark=at position 0.7 with {\arrow{>}}}, postaction={decorate}] (0,0) .. controls (0.2*\r,0) and (\h*\r,0.5*\r) .. (\h*\r,\x*\r);
       \draw[decoration={markings, mark=at position 0.7 with {\arrow{>}}}, postaction={decorate}] (0,0) .. controls (-0.2*\r,0) and (-\h*\r,0.5*\r) .. (-\h*\r,\x*\r);
       %-----------
           \draw\dashedpattern (0,0) .. controls (0.2*\r,0) and (\h*\r,-0.5*\r) .. (\h*\r,-\x*\r);
       \draw\dashedpattern (0,0) .. controls (-0.2*\r,0) and (-\h*\r,-0.5*\r) .. (-\h*\r,-\x*\r);
                 \node at (0.05*\r,0.9*\x*\r) {$\cdots$};
       %------
                 \filldraw[fill=Zcolor,rounded corners=\radius*\r] (-\w*\r,-0.35*\r) rectangle (\w*\r,0.35*\r);
           %\filldraw[fill=Zcolor,draw=black](0*\r,0*\r)circle (\ZXr*\r);
           \node at (0,0) {$_{-\beta+m\pi}$};
             \node at (0.05*\r,-0.9*\x*\r) {$\cdots$};
\end{tikzpicture}
\simeq 
\begin{tikzpicture}[baseline={([yshift=-2.5pt]current bounding box.center)}]   
\def\r{0.7}
\def\h{1}
\def\x{0.7}
\def\H{1.5}
\def\flip{-1}
\def\w{2}
\def\sep{1}
\def\delta{0.45}
\def\lw{1}
\def\ticklength{0.5}
\def\centralradius{0.06}
  \def\ZXr{0.25}
     \newcommand{\leftpartglobalphase}{ 
 \draw[decoration={markings, mark=at position 0.6 with {\arrow{>}}}, postaction={decorate}] (0,0) .. controls (-0.8*\r,0.*\r) and (-\w*\r,0.3*\r) .. (-\w*\r,\h*\r);
  \draw[decoration={markings, mark=at position 0.6 with {\arrow{>}}}, postaction={decorate}] (0,0) .. controls (-0.6*\r,0.*\r) and (-\w*\r+\sep*\r,0.3*\r) .. (-\w*\r+\sep*\r,\h*\r);
 \draw(-\w*\r+\sep*\r,\h*\r)--(-\w*\r+\sep*\r,\H*\r);
  \draw(-\w*\r,\h*\r)--(-\w*\r,\H*\r);
   }
   \leftpartglobalphase
    \begin{scope}[shift={(0,0)}]
  \begin{scope}[xscale=-1]
  \leftpartglobalphase
  \end{scope}
  \end{scope}
    \node at (0,\h*\r) {$\cdots$};
    \newcommand{\blockglobalphase}{ 
       \filldraw[fill=Xcolor,draw=black](0*\r,0*\r)circle (0.7*\ZXr*\r);
       \filldraw[fill=black,draw=black](0*\r,0*\r)circle (\centralradius*\r);
        \filldraw[fill=Xcolor,draw=black](\sep*\r,0*\r)circle (0.7*\ZXr*\r);
        \filldraw[fill=black,draw=black](\sep*\r,0*\r)circle (\centralradius*\r);
        }
   \begin{scope}[shift={(-\w*\r,\h*\r)}]
   \blockglobalphase
     \end{scope}
       \begin{scope}[shift={(\w*\r-\sep*\r,\h*\r)}]
   \blockglobalphase
     \end{scope}
    \draw (-0.927*\w*\r,1.2*\H*\r) arc (90:180:0.15*\r);
    \draw (-0.927*\w*\r,1.2*\H*\r)--(-0.15*\r,1.2*\H*\r);
    \draw (-0.15*\r,1.2*\H*\r) arc (-90:0:0.15*\r);
    \begin{scope}[xscale=-1]
    \draw (-0.927*\w*\r,1.2*\H*\r) arc (90:180:0.15*\r);
    \draw (-0.927*\w*\r,1.2*\H*\r)--(-0.15*\r,1.2*\H*\r);
    \draw (-0.15*\r,1.2*\H*\r) arc (-90:0:0.15*\r);
    \end{scope}
    \node at (0,1.45*\H*\r) {$_{2m}$};
           \draw\dashedpattern (0,0) .. controls (0.2*\r,0) and (\x*\r,-0.5*\r) .. (\x*\r,-\h*\r);
       \draw\dashedpattern (0,0) .. controls (-0.2*\r,0) and (-\x*\r,-0.5*\r) .. (-\x*\r,-\h*\r);
        \draw\dashedpattern (\x*\r,-\H*\r)-- (\x*\r,-\h*\r);
        \draw\dashedpattern (-\x*\r,-\H*\r)-- (-\x*\r,-\h*\r);
        \filldraw[fill=Xcolor,draw=black](-\x*\r,-\h*\r)circle (0.8*\ZXr*\r);
         \filldraw[fill=Xcolor,draw=black](\x*\r,-\h*\r)circle (0.8*\ZXr*\r);
         \node at (-\x*\r,-\h*\r) {$_\pi$};
         \node at (\x*\r,-\h*\r) {$_\pi$};
               \node at (0.05*\r,-0.9*\h*\r) {$\cdots$};
 \filldraw[fill=Zcolor,draw=black](0*\r,0*\r)circle (\ZXr*\r);
  \node at (0,0) {$_\beta$};
\end{tikzpicture}
\label{eq_beta_mpi}
\end{align}
\begin{align}
  %----------
% page 127
%-----------
\begin{tikzpicture}[baseline={([yshift=-2.5pt]current bounding box.center)}]   
\def\r{0.5}
\def\h{.7}
\def\w{1}
\def\x{1.5}
\def\width{1.2}
\def\lw{1}
\def\ticklength{0.6}
  \def\ZXr{0.25}
  %-------------
  %------
    \draw[tickcolor,line width=\lw] (0,0) -- ++(0*\r,\ticklength*\r);
    %----
    %------ 
         \draw (0,0) .. controls (0,0.2*\r) and (-0.5*\r,\h*\r) .. (-\x*\r,\h*\r);
       \draw (0,0) .. controls (0,-0.2*\r) and (-0.5*\r,-\h*\r) .. (-\x*\r,-\h*\r);
                 \node[rotate=90] at (-0.8*\x*\r,0.05*\r) {$\cdots$};
       %------
          \draw (0,0) .. controls (0,0.2*\r) and (0.5*\r,\h*\r) .. (\x*\r,\h*\r);
       \draw (0,0) .. controls (0,-0.2*\r) and (0.5*\r,-\h*\r) .. (\x*\r,-\h*\r);
        \node[rotate=90] at (0.82*\x*\r,0.05*\r) {$\cdots$};
           \filldraw[fill=Xcolor,draw=black](0*\r,0*\r)circle (\ZXr*\r);
        %---------
        \filldraw[fill=black,line width=\lw] (-0.8*\x*\r,0.95*\h*\r) circle (0.075*\r); 
         \filldraw[fill=black,line width=\lw] (-0.8*\x*\r,-0.95*\h*\r) circle (0.075*\r); 
         \filldraw[fill=black,line width=\lw] (0.8*\x*\r,0.95*\h*\r) circle (0.075*\r); 
         \filldraw[fill=black,line width=\lw] (0.8*\x*\r,-0.95*\h*\r) circle (0.075*\r); 
\end{tikzpicture}
=
%----------
% page 128
%-----------
\begin{tikzpicture}[baseline={([yshift=-2.5pt]current bounding box.center)}]   
\def\r{0.5}
\def\h{.7}
\def\w{1}
\def\x{1.5}
\def\width{1.2}
\def\lw{1}
\def\ticklength{0.6}
  \def\ZXr{0.25}
  %-------------
  %------
    \draw[tickcolor,line width=\lw] (0,0) -- ++(0*\r,\ticklength*\r);
    %----
    %------ 
         \draw (0,0) .. controls (0,0.2*\r) and (-0.5*\r,\h*\r) .. (-\x*\r,\h*\r);
       \draw (0,0) .. controls (0,-0.2*\r) and (-0.5*\r,-\h*\r) .. (-\x*\r,-\h*\r);
                 \node[rotate=90] at (-0.8*\x*\r,0.05*\r) {$\cdots$};
       %------
          \draw (0,0) .. controls (0,0.2*\r) and (0.5*\r,\h*\r) .. (\x*\r,\h*\r);
       \draw (0,0) .. controls (0,-0.2*\r) and (0.5*\r,-\h*\r) .. (\x*\r,-\h*\r);
        \node[rotate=90] at (0.82*\x*\r,0.05*\r) {$\cdots$};
           \filldraw[fill=Xcolor,draw=black](0*\r,0*\r)circle (\ZXr*\r);
        %---------
\end{tikzpicture}
\quad \quad \quad \quad 
%----------
% page 129
%-----------
\begin{tikzpicture}[baseline={([yshift=-2.5pt]current bounding box.center)}]   
\def\r{0.5}
\def\h{.7}
\def\w{1}
\def\x{1.5}
\def\width{1.2}
\def\lw{1}
\def\ticklength{0.6}
\def\centralradius{0.06}
  \def\ZXr{0.25}
  %-------------
  %------
  \draw\dottedpattern(0,0)--(0,-\h*\r);
    %----
    %------ 
         \draw (0,0) .. controls (0,0.2*\r) and (-0.5*\r,\h*\r) .. (-\x*\r,\h*\r);
       \draw (0,0) .. controls (0,-0.2*\r) and (-0.5*\r,-\h*\r) .. (-\x*\r,-\h*\r);
                 \node[rotate=90] at (-0.8*\x*\r,0.05*\r) {$\cdots$};
       %------
          \draw (0,0) .. controls (0,0.2*\r) and (0.5*\r,\h*\r) .. (\x*\r,\h*\r);
       \draw (0,0) .. controls (0,-0.2*\r) and (0.5*\r,-\h*\r) .. (\x*\r,-\h*\r);
        \node[rotate=90] at (0.82*\x*\r,0.05*\r) {$\cdots$};
           \filldraw[fill=Xcolor,draw=black](0*\r,0*\r)circle (\ZXr*\r);
           \filldraw[fill=black,draw=black](0,0)circle (\centralradius*\r);
        %---------
        \filldraw[fill=black,line width=\lw] (-0.8*\x*\r,0.95*\h*\r) circle (0.075*\r); 
         \filldraw[fill=black,line width=\lw] (-0.8*\x*\r,-0.95*\h*\r) circle (0.075*\r); 
         \filldraw[fill=black,line width=\lw] (0.8*\x*\r,0.95*\h*\r) circle (0.075*\r); 
         \filldraw[fill=black,line width=\lw] (0.8*\x*\r,-0.95*\h*\r) circle (0.075*\r); 
\end{tikzpicture}
=
(-1)
%----------
% page 130
%-----------
\begin{tikzpicture}[baseline={([yshift=-2.5pt]current bounding box.center)}]   
\def\r{0.5}
\def\h{.7}
\def\w{1}
\def\x{1.5}
\def\width{1.2}
\def\lw{1}
\def\ticklength{0.6}
\def\centralradius{0.06}
  \def\ZXr{0.25}
  %-------------
  %------
  \draw\dottedpattern(0,0)--(0,-\h*\r);
    %----
    %------ 
         \draw (0,0) .. controls (0,0.2*\r) and (-0.5*\r,\h*\r) .. (-\x*\r,\h*\r);
       \draw (0,0) .. controls (0,-0.2*\r) and (-0.5*\r,-\h*\r) .. (-\x*\r,-\h*\r);
                 \node[rotate=90] at (-0.8*\x*\r,0.05*\r) {$\cdots$};
       %------
          \draw (0,0) .. controls (0,0.2*\r) and (0.5*\r,\h*\r) .. (\x*\r,\h*\r);
       \draw (0,0) .. controls (0,-0.2*\r) and (0.5*\r,-\h*\r) .. (\x*\r,-\h*\r);
        \node[rotate=90] at (0.82*\x*\r,0.05*\r) {$\cdots$};
           \filldraw[fill=Xcolor,draw=black](0*\r,0*\r)circle (\ZXr*\r);
           \filldraw[fill=black,draw=black](0,0)circle (\centralradius*\r);
        %---------
\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-2.5pt]current bounding box.center)}]
\def\d{0.33}
\def\r{0.085}
\def\rr{1.5}
\def\lw{1}
\def\ticklength{0.6}
\def\h{0.33}
\def\s{0.0707}
  % Draw a curve from (0,0) to (\r,\r) with the given control points
   \draw (0,0) --(0,-\d*\rr);
    \draw\midarrow{0.75} (1.6*\d*\rr,1.6*\d*\rr)-- (0,0);
      \draw \midarrow{0.75}(-1.6*\d*\rr,1.6*\d*\rr)--(0,0) ;
     \draw[dash pattern=on 1.5pt off 1pt] (-\h*\rr,\h*\rr)--(\h*\rr,\h*\rr);
%      \draw[dashed] (0,\h)--(\h,\h);
       \filldraw[fill=yellow] (-\s*\rr,-\s*\rr+\h*\rr) rectangle (\s*\rr,\s*\rr+\h*\rr);
        \draw[tickcolor,line width=\lw] (0,0) -- ++(-135: 3.5*\ticklength*\r*\rr);
         \filldraw[fill=Xcolor] (0,0) circle (\r*\rr);
          \draw[tickcolor,line width=\lw] (\h*\rr,\h*\rr) -- ++(-45: 3.5*\ticklength*\r*\rr);
           \draw[tickcolor,line width=\lw] (-\h*\rr,\h*\rr)-- ++(-135: 3.5*\ticklength*\r*\rr);
         \filldraw[fill=Zcolor] (\h*\rr,\h*\rr) circle (\r*\rr);
          \filldraw[fill=Zcolor] (-\h*\rr,\h*\rr) circle (\r*\rr);
\end{tikzpicture}
\ =\ 
%%%%%%%%%%%%%%%%
%%%% Page 3
%%%%%%%%%%%%%%%%
\begin{tikzpicture}[baseline={([yshift=-2.5pt]current bounding box.center)}]
\def\d{0.3}
\def\rr{1.5}
\def\lw{1}
\def\ticklength{0.6}
\def\r{0.085}
    \draw[tickcolor,line width=\lw] (0,0) -- ++(-135: 3.5*\ticklength*\r*\rr);
  \draw[white] (0,0) --(0,1.6*\d*\rr);
  % Draw a curve from (0,0) to (\r,\r) with the given control points
  \draw (0,0) .. controls (-0.4*\d*\rr,0.3*\d*\rr) and (-0.6*\d*\rr,0.75*\d*\rr) .. (\d*\rr,1.3*\d*\rr);
   \draw (0,0) .. controls (0.4*\d*\rr,0.3*\d*\rr) and (0.6*\d*\rr,0.75*\d*\rr) .. (-\d*\rr,1.3*\d*\rr);
   \draw (0,0) --(0,-1.*\d*\rr);
  \filldraw[fill=Xcolor] (0,0) circle (\r*\rr);
\end{tikzpicture}
\end{align}
%-----
\item {\bfseries Hopf}. 
\begin{align}
%    \zx{ \leftManyDots{} \zxZ{} \ar[r,o'] \ar[r,o.]  &  \zxX{} \rightManyDots{}}
\begin{tikzpicture}[baseline={([yshift=-2.5pt]current bounding box.center)}]   
\def\r{0.6}
\def\h{0.5}
\def\H{0.3}
\def\x{1}
\def\X{0.6}
\def\lw{1}
\def\ticklength{0.5}
  \def\ZXr{0.25}
  %------
  \draw\midarrow{0.5}(-0.1*\r,\H*\r)--(-0.1*\r-0.02*\r,\H*\r);
    \draw\midarrow{0.5}(-0.1*\r,-\H*\r)--(-0.1*\r-0.02*\r,-\H*\r);
\draw (0*\r,0) ellipse (\X*\r cm and \H*\r cm);
   \begin{scope}[shift={(\X*\r,0*\r)}]
     \draw[tickcolor,line width=\lw] (0*\r,0*\r) -- ++(0,1*\ticklength*\r);   
    \draw(0,0) .. controls (0,-0.2*\r) and (0.5*\r,-\h*\r) .. (\x*\r,-\h*\r);
            \draw(0,0) .. controls (0,0.2*\r) and (0.5*\r,\h*\r) .. (\x*\r,\h*\r);
 \filldraw[fill=Xcolor,draw=black](0*\r,0*\r)circle (\ZXrEmpty); 
  \node[rotate=90] at (0.97*\x*\r,0.07*\r) {$\cdots$};
  \end{scope}
 %-----
 \begin{scope}[shift={(-\X*\r,0)}]
  \draw[tickcolor,line width=\lw] (0*\r,0*\r) -- ++(0,1*\ticklength*\r);
     \draw (0,0) .. controls (0,-0.2*\r) and (-0.5*\r,-\h*\r) .. (-\x*\r,-\h*\r);
            \draw (0,0) .. controls (0,0.2*\r) and (-0.5*\r,\h*\r) .. (-\x*\r,\h*\r);
              \node[rotate=90] at (-0.95*\x*\r,0.07*\r) {$\cdots$};
               \filldraw[fill=Zcolor,draw=black](0*\r,0*\r)circle (\ZXrEmpty);  
       \end{scope}
 \end{tikzpicture} 
    =
%  \zx{  \leftManyDots{} \zxZ{} &   \zxX{} \rightManyDots{} }
\begin{tikzpicture}[baseline={([yshift=-2.5pt]current bounding box.center)}]   
\def\r{0.6}
\def\h{0.5}
\def\H{0.3}
\def\x{1}
\def\X{0.6}
\def\lw{1}
\def\ticklength{0.5}
  \def\ZXr{0.25}
  %------
   \begin{scope}[shift={(\X*\r,0*\r)}]
     \draw[tickcolor,line width=\lw] (0*\r,0*\r) -- ++(0,1*\ticklength*\r);   
    \draw(0,0) .. controls (0,-0.2*\r) and (0.5*\r,-\h*\r) .. (\x*\r,-\h*\r);
            \draw(0,0) .. controls (0,0.2*\r) and (0.5*\r,\h*\r) .. (\x*\r,\h*\r);
 \filldraw[fill=Xcolor,draw=black](0*\r,0*\r)circle (\ZXrEmpty); 
  \node[rotate=90] at (0.97*\x*\r,0.07*\r) {$\cdots$};
  \end{scope}
 %-----
 \begin{scope}[shift={(-\X*\r,0)}]
  \draw[tickcolor,line width=\lw] (0*\r,0*\r) -- ++(0,1*\ticklength*\r);
     \draw (0,0) .. controls (0,-0.2*\r) and (-0.5*\r,-\h*\r) .. (-\x*\r,-\h*\r);
            \draw (0,0) .. controls (0,0.2*\r) and (-0.5*\r,\h*\r) .. (-\x*\r,\h*\r);
              \node[rotate=90] at (-0.95*\x*\r,0.07*\r) {$\cdots$};
               \filldraw[fill=Zcolor,draw=black](0*\r,0*\r)circle (\ZXrEmpty);  
       \end{scope}
       \end{tikzpicture}
 \;.
\end{align}
%-----
\item {\bfseries Bialgebra}.
\begin{align}
%-------------
% page 20
%-------------
\begin{tikzpicture}[baseline={([yshift=-2.5pt]current bounding box.center)}]   
\def\r{0.5}
\def\ZXr{0.25}
\def\lw{1}
\def\x{1.3}
\def\y{0.7}
  \draw(\x*\r,-\y*\r)[decoration={markings, mark=at position 0.6 with {\arrow{>}}}, postaction={decorate}]  --(0.*\r,0) ;
    \draw(\x*\r,\y*\r)[decoration={markings, mark=at position 0.6 with {\arrow{>}}}, postaction={decorate}]  --(0.*\r,0) ;
    %-----
     \draw(2*\x*\r,0)[decoration={markings, mark=at position 0.6 with {\arrow{>}}}, postaction={decorate}]  --(\x*\r,-\y*\r) ;
     \draw(2*\x*\r,0)[decoration={markings, mark=at position 0.6 with {\arrow{>}}}, postaction={decorate}]  --(\x*\r,\y*\r) ;
	    \draw(0,0) --(-\x*\r,0) ;
	    \draw[dashed](\x*\r,\y*\r) --(\x*\r,2.5*\y*\r) ;
	    \draw[dashed](\x*\r,-\y*\r) --(\x*\r,-2.5*\y*\r) ;
	    \draw(2*\x*\r,0) --(3*\x*\r,0) ;
	     \draw[tickcolor,line width=\lw] (0,0) -- (0,-0.6*\r);
	     \draw[tickcolor,line width=\lw] (2*\x*\r,0) -- (2*\x*\r,-0.6*\r);
	       \draw[tickcolor,line width=\lw] (\x*\r,\y*\r) --++ (0.4*\x*\r,0.4*\y*\r);
       \draw[tickcolor,line width=\lw] (\x*\r,-\y*\r) --++ (0,0.6*\r);
       \filldraw[fill=Xcolor,draw=black](0,0)circle (\ZXr*\r);
        \filldraw[fill=Xcolor,draw=black](2*\x*\r,0)circle (\ZXr*\r);
       \filldraw[fill=Zcolor,draw=black](\x*\r,\y*\r)circle (\ZXr*\r);
        \filldraw[fill=Zcolor,draw=black](\x*\r,-\y*\r)circle (\ZXr*\r);
\end{tikzpicture}
=
%-------------
% page 21
%-------------
\begin{tikzpicture}[baseline={([yshift=-2.5pt]current bounding box.center)}]   
\def\r{0.5}
\def\ZXr{0.25}
\def\lw{1}
\def\w{0.7}
\def\x{1.6}
\def\adjust{0.64}
\def\y{1.7}
    \draw(\x*\r,0) --(-\x*\r,0) ;
    \draw[dash pattern=on 2.3pt off 1.9pt](-\w*\r,-0.45*\y*\r) --(-\w*\r,\y*\r) ;
    \draw[dash pattern=on 2.3pt off 1.9pt] (-\w*\r,\adjust*\r) .. controls (-0.5*\w*\r,\adjust*\r) and (0,0.5*\adjust*\r) .. (0,0);
   % \draw[dash pattern=on 2.3pt off 1.9pt](-\w*\r,\adjust*\r)--(0,\adjust*\r)--(0,0) ;
     \filldraw[fill=Xcolor,draw=black](-\w*\r,\adjust*\r)circle (\ZXr*\r);
     \draw[tickcolor,line width=\lw] (0,0) -- (0.4*\r,0.4*\r);
      \filldraw[fill=Zcolor,draw=black](0,0)circle (\ZXr*\r);
      \end{tikzpicture}
\quad \quad \quad 
\begin{tikzpicture}[baseline={([yshift=-2.5pt]current bounding box.center)}]   
\def\r{0.5}
\def\ticklength{0.5}
\def\ZXr{0.25}
\def\lw{1}
\def\x{1.3}
\def\y{0.7}
  \draw(\x*\r,-\y*\r)[decoration={markings, mark=at position 0.6 with {\arrow{>}}}, postaction={decorate}]  --(0.*\r,0) ;
    \draw\midarrow{0.6}(0.*\r,0)--(\x*\r,\y*\r)  ;
      \draw[tickcolor,line width=\lw] (0,0) -- (\ticklength*\r,0);
    %-----
     \draw(2*\x*\r,0)\dashedpattern --(\x*\r,-\y*\r) ;
     \draw(2*\x*\r,0)\dashedpattern --(\x*\r,\y*\r) ;
	    \draw(0,0) --(-\x*\r,0) ;
	    \draw(\x*\r,\y*\r) --(\x*\r,2.5*\y*\r) ;
	    \draw(\x*\r,-\y*\r) --(\x*\r,-2.5*\y*\r) ;
	    \draw\dashedpattern(2*\x*\r,0) --(3*\x*\r,0) ;
	     \draw[tickcolor,line width=\lw] (\x*\r,\y*\r) --++ (0,-\ticklength*\r);
	       \draw[tickcolor,line width=\lw] (\x*\r,-\y*\r) --++ (0,\ticklength*\r);
	       \filldraw[fill=Xcolor,draw=black](0,0)circle (\ZXr*\r);
        \filldraw[fill=Xcolor,draw=black](2*\x*\r,0)circle (\ZXr*\r);
       \filldraw[fill=Zcolor,draw=black](\x*\r,\y*\r)circle (\ZXr*\r);
        \filldraw[fill=Zcolor,draw=black](\x*\r,-\y*\r)circle (\ZXr*\r);
        \end{tikzpicture}
=
%-------------
% page 41
%-------------
\begin{tikzpicture}[baseline={([yshift=-2.5pt]current bounding box.center)}]   
\def\r{0.5}
\def\ZXr{0.25}
\def\lw{1}
\def\w{0.7}
\def\ticklength{0.5}
\def\x{1.2}
\def\adjust{0.64}
\def\y{1.8}
    \draw(0,0) --(-\x*\r,0) ;
     \draw\dashedpattern(0,0) --(1.35*\x*\r,0);
    \draw(\w*\r,0.45*\y*\r) --(\w*\r,-\y*\r) ;
   %\draw\midarrow{0.6} (0,0) .. controls  (0,-0.5*\adjust*\r)  and (0.5*\w*\r,-\adjust*\r).. (\w*\r,-\adjust*\r);
    \draw\midarrow{0.6} (0,0) -- (\w*\r,-\adjust*\r);
   % \draw[dash pattern=on 2.3pt off 1.9pt](-\w*\r,\adjust*\r)--(0,\adjust*\r)--(0,0) ;
     \draw[tickcolor,line width=\lw] (0,0) -- (0*\r,-\ticklength*\r);
       \draw[tickcolor,line width=\lw] (\w*\r,-\adjust*\r) -- ++(-\ticklength*\r,0);
        \draw\midarrow{0.5}(\w*\r,-2.15*\adjust*\r) --(\w*\r,-\adjust*\r) ;
          \draw[tickcolor,line width=\lw] (\w*\r,-2.15*\adjust*\r) --++ (0.6*\ticklength*\r,0);
             \filldraw[fill=Zcolor,draw=black](0,0)circle (\ZXr*\r);
                      \filldraw[fill=black]  (\w*\r,-2.15*\adjust*\r) circle (0.1*\r);
                   \filldraw[fill=Xcolor,draw=black](\w*\r,-\adjust*\r)circle (\ZXr*\r);
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[baseline={([yshift=-2.5pt]current bounding box.center)}]   
\def\r{0.5}
\def\h{0.6}
\def\y{2}
\def\x{1.5}
\def\width{1.2}
\def\lw{1}
\def\ticklength{0.6}
  \def\ZXr{0.35}
  %------
    %----
    %------ 
   \draw\dashedpattern(0,0)--(0,-\y*\r);
     \newcommand{\spider}{
         \draw\dashedpattern (0,0) .. controls (0,0.2*\r) and (-0.5*\r,\h*\r) .. (-\x*\r,\h*\r);
       \draw\dashedpattern (0,0) .. controls (0,-0.2*\r) and (-0.5*\r,-\h*\r) .. (-\x*\r,-\h*\r);
                 \node[rotate=90] at (-0.9*\x*\r,0.05*\r) {$\cdots$};
       %------
          \draw\dashedpattern (0,0) .. controls (0,0.2*\r) and (0.5*\r,\h*\r) .. (\x*\r,\h*\r);
       \draw\dashedpattern (0,0) .. controls (0,-0.2*\r) and (0.5*\r,-\h*\r) .. (\x*\r,-\h*\r);
        \node[rotate=90] at (0.95*\x*\r,0.05*\r) {$\cdots$};
        }
        \spider   
          %\node at (1.25*\x*\r,0) {$m$};
            %\node at (-1.2*\x*\r,0) {$n$};
        \filldraw[fill=Zcolor,draw=black](0*\r,0*\r)circle (\ZXr*\r);
       \node at (0*\r,0) {$_{\alpha}$};
       %---------
     \begin{scope}[shift={(0,-\y*\r)}]
     \spider
     \end{scope}
              %\node at (1.25*\x*\r,-\y*\r) {$\ell$};
            %\node at (-1.2*\x*\r,-\y*\r) {$k$};
        \filldraw[fill=Zcolor,draw=black](0*\r,-\y*\r)circle (\ZXr*\r);
          \node at (0*\r,-\y*\r) {$_{\beta}$};
\end{tikzpicture}
=
  %----------
% page 96
%-----------
\begin{tikzpicture}[baseline={([yshift=-2.5pt]current bounding box.center)}]   
\def\r{0.5}
\def\h{0.6}
\def\y{2}
\def\x{1.5}
\def\radius{10}
\def\w{0.85}
\def\width{1.2}
\def\lw{1}
\def\ticklength{0.6}
  \def\ZXr{0.35}
  %------
    %----
    %------ 
     \newcommand{\spider}{
         \draw\dashedpattern (0,0) .. controls (0,0.2*\r) and (-0.5*\r,\h*\r) .. (-\x*\r,\h*\r);
       \draw\dashedpattern (0,0) .. controls (0,-0.2*\r) and (-0.5*\r,-\h*\r) .. (-\x*\r,-\h*\r);
                 \node[rotate=90] at (-0.9*\x*\r,0.05*\r) {$\cdots$};
       %------
          \draw\dashedpattern (0,0) .. controls (0,0.2*\r) and (0.5*\r,\h*\r) .. (\x*\r,\h*\r);
       \draw\dashedpattern (0,0) .. controls (0,-0.2*\r) and (0.5*\r,-\h*\r) .. (\x*\r,-\h*\r);
        \node[rotate=90] at (0.95*\x*\r,0.05*\r) {$\cdots$};
        }
        \spider   
        %\node at (1.54*\x*\r,0) {$_{(m+\ell)}$};
        %\node at (-1.5*\x*\r,0) {$_{(n+k)}$};
         \filldraw[fill=Zcolor,rounded corners=\radius*\r] (-\w*\r,-0.35*\r) rectangle (\w*\r,0.35*\r);
       \node at (0*\r,0) {$_{\alpha+\beta}$};
 \end{tikzpicture}
 \quad \quad
 %----- 
%----------
% page 99
%-----------
\begin{tikzpicture}[baseline={([yshift=-2.5pt]current bounding box.center)}]   
\def\r{0.5}
\def\h{0.6}
\def\y{2}
\def\x{1.5}
\def\X{2}
\def\radius{10}
\def\w{0.85}
\def\width{1.2}
\def\lw{1}
\def\ticklength{0.6}
  \def\ZXr{0.35}
  %------
    %----
    %------ 
     \newcommand{\spider}{
       %------
          \draw\dashedpattern (0,0) .. controls (0,0.2*\r) and (0.5*\r,\h*\r) .. (\x*\r,\h*\r);
       \draw\dashedpattern (0,0) .. controls (0,-0.2*\r) and (0.5*\r,-\h*\r) .. (\x*\r,-\h*\r);
        \node[rotate=90] at (0.95*\x*\r,0.05*\r) {$\cdots$};
        }
        \spider   
     %-----
     \draw\dashedpattern(-\X*\r,0)--(0,0);
           \filldraw[fill=Zcolor,draw=black](0*\r,0*\r)circle (\ZXr*\r);
       \node at (0*\r,0) {$_{\alpha}$};
       \filldraw[fill=Xcolor,draw=black](-0.6*\X*\r,0*\r)circle (\ZXr*\r);
              \node at (-0.6*\X*\r,0) {$_{\pi}$};
 \end{tikzpicture}
 =
 e^{i\alpha}\ 
%----------
% page 100
%-----------
\begin{tikzpicture}[baseline={([yshift=-2.5pt]current bounding box.center)}]   
\def\r{0.5}
\def\h{0.9}
\def\y{2}
\def\x{1.25}
\def\radius{10}
\def\w{0.55}
\def\X{1.3}
\def\width{1.2}
\def\lw{1}
\def\ticklength{0.6}
  \def\ZXr{0.35}
  %------
    %----
    %------ 
     \newcommand{\spider}{
       %------
          \draw\dashedpattern (0,0) .. controls (0,0.2*\r) and (0.5*\r,\h*\r) .. (\x*\r,\h*\r);
       \draw\dashedpattern (0,0) .. controls (0,-0.2*\r) and (0.5*\r,-\h*\r) .. (\x*\r,-\h*\r);
        \node[rotate=90] at (1.1*\x*\r,0.05*\r) {$\cdots$};
        }
        \spider         
      %------
      \draw\dashedpattern(\x*\r,\h*\r)--++(0.7*\x*\r,0);
         \draw\dashedpattern(\x*\r,-\h*\r)--++(0.7*\x*\r,0);
     %-----
     \draw\dashedpattern(-\X*\r,0)--(0,0);
%           \filldraw[fill=Zcolor,draw=black](0*\r,0*\r)circle (1.1*\ZXr*\r);
          \filldraw[fill=Zcolor,rounded corners=\radius*\r] (-\w*\r,-0.35*\r) rectangle (\w*\r,0.35*\r);
       \node at (0*\r,0) {$_{-\alpha}$};
       \filldraw[fill=Xcolor,draw=black](1.1*\x*\r,\h*\r)circle (\ZXr*\r);
              \node at (1.1*\x*\r,\h*\r) {$_{\pi}$};
              %-----
        \filldraw[fill=Xcolor,draw=black](1.1*\x*\r,-\h*\r)circle (\ZXr*\r);
              \node at (1.1*\x*\r,-\h*\r) {$_{\pi}$};
 \end{tikzpicture}
 \quad \quad \quad 
 %------
 % page 97
 %---------
 \begin{tikzpicture}[baseline={([yshift=-2.5pt]current bounding box.center)}]   
\def\r{0.5}
\def\x{1.53}
\def\s{0.2}
\begin{scope}[rotate=90]
\draw\dashedpattern(-\x*\r,0)--(\x*\r,0);
 \filldraw[fill=yellow] (-\s*\r-0.4*\x*\r,-\s*\r) rectangle (\s*\r-0.4*\x*\r,\s*\r);
  \filldraw[fill=yellow] (-\s*\r+0.4*\x*\r,-\s*\r) rectangle (\s*\r+0.4*\x*\r,\s*\r);
  \end{scope}
\end{tikzpicture}
\quad 
=
\quad 
 %------
 % page 98
 %---------
 \begin{tikzpicture}[baseline={([yshift=-2.5pt]current bounding box.center)}]   
\def\r{0.5}
\def\x{0.7}
\begin{scope}[rotate=90]
\draw\dashedpattern(-\x*\r,0)--(\x*\r,0);
\end{scope}
\end{tikzpicture}
\end{align}
%------
\begin{align}
%----------
% page 101
%-----------
\begin{tikzpicture}[baseline={([yshift=-2.5pt]current bounding box.center)}]   
\def\r{0.5}
\def\h{0.9}
\def\y{2}
\def\x{1.25}
\def\radius{10}
\def\w{0.55}
\def\s{0.2}
\def\X{1.3}
\def\width{1.2}
\def\lw{1}
\def\ticklength{0.6}
  \def\ZXr{0.35}
  %------
    %----
    %------ 
     \newcommand{\spider}{
       %------
          \draw\dashedpattern (0,0) .. controls (0,0.2*\r) and (0.5*\r,\h*\r) .. (\x*\r,\h*\r);
       \draw\dashedpattern (0,0) .. controls (0,-0.2*\r) and (0.5*\r,-\h*\r) .. (\x*\r,-\h*\r);
        \node[rotate=90] at (1.1*\x*\r,0.05*\r) {$\cdots$};
        }
        %-----------
       \newcommand{\righthalf}{
        \spider         
      %------
      \draw\dashedpattern(\x*\r,\h*\r)--++(0.7*\x*\r,0);
         \draw\dashedpattern(\x*\r,-\h*\r)--++(0.7*\x*\r,0);
     %-----
       %-----
          %   \filldraw[fill=Xcolor,draw=black](1.1*\x*\r,\h*\r)circle (\ZXr*\r);
           \filldraw[fill=yellow] (-\s*\r+1.1*\x*\r,-\s*\r+\h*\r) rectangle (\s*\r+1.1*\x*\r,\s*\r+\h*\r);
           \filldraw[fill=yellow] (-\s*\r+1.1*\x*\r,-\s*\r-\h*\r) rectangle (\s*\r+1.1*\x*\r,\s*\r-\h*\r);
        }
       \righthalf
       \begin{scope}[xscale=-1]
       \righthalf
       \end{scope}
           %----
           \filldraw[fill=Zcolor,draw=black](0*\r,0*\r)circle (1.*\ZXr*\r);
       \node at (0*\r,0) {$_{\alpha}$};
           %---------
     \end{tikzpicture}
     =
%----------
% page 102
%-----------
\begin{tikzpicture}[baseline={([yshift=-2.5pt]current bounding box.center)}]   
\def\r{0.5}
\def\h{0.6}
\def\y{2}
\def\x{1.5}
\def\width{1.2}
\def\lw{1}
\def\ticklength{0.6}
  \def\ZXr{0.35}
  %------
    %----
    %------ 
     \newcommand{\spider}{
         \draw\dashedpattern (0,0) .. controls (0,0.2*\r) and (-0.5*\r,\h*\r) .. (-\x*\r,\h*\r);
       \draw\dashedpattern (0,0) .. controls (0,-0.2*\r) and (-0.5*\r,-\h*\r) .. (-\x*\r,-\h*\r);
                 \node[rotate=90] at (-0.9*\x*\r,0.05*\r) {$\cdots$};
       %------
          \draw\dashedpattern (0,0) .. controls (0,0.2*\r) and (0.5*\r,\h*\r) .. (\x*\r,\h*\r);
       \draw\dashedpattern (0,0) .. controls (0,-0.2*\r) and (0.5*\r,-\h*\r) .. (\x*\r,-\h*\r);
        \node[rotate=90] at (0.95*\x*\r,0.05*\r) {$\cdots$};
        }
        \spider   
      \filldraw[fill=Xcolor,draw=black](0*\r,0*\r)circle (1.*\ZXr*\r);
           \node at (0*\r,0) {$_{\alpha}$};
\end{tikzpicture}
\quad \quad 
%----------
% page 103
%-----------
\begin{tikzpicture}[baseline={([yshift=-2.5pt]current bounding box.center)}]   
\def\r{0.5}
\def\h{0.6}
\def\y{2}
\def\x{1.37}
\def\X{1.21}
\def\width{1.2}
\def\lw{1}
\def\ticklength{0.6}
  \def\ZXr{0.35}
  %------
    %----
    %------ 
     \newcommand{\spider}{
       %------
          \draw\dashedpattern (0,0) .. controls (0,0.2*\r) and (0.5*\r,\h*\r) .. (\x*\r,\h*\r);
       \draw\dashedpattern (0,0) .. controls (0,-0.2*\r) and (0.5*\r,-\h*\r) .. (\x*\r,-\h*\r);
        \node at (0.93*\x*\r,0.05*\r) {$\cdots$};
        }
        \begin{scope}[rotate=-90]
        \spider   
      \draw\dashedpattern(-\X*\r,0)--(0,0);
  \filldraw[fill=Zcolor,draw=black](-\X*\r,0*\r)circle (0.7*\ZXr*\r);
      \filldraw[fill=Xcolor,draw=black](0*\r,0*\r)circle (1.*\ZXr*\r);
           \node at (0*\r,0) {$_{\alpha}$};
           \end{scope}
\end{tikzpicture}
=\ 
%----------
% page 104
%-----------
\begin{tikzpicture}[baseline={([yshift=-2.5pt]current bounding box.center)}]   
\def\r{0.5}
\def\h{0.8}
\def\x{1.6}
  \def\ZXr{0.35}
  %------
  \begin{scope}[rotate=-90]
          \draw\dashedpattern (0,\h*\r)--++(\x*\r,0);
          \draw\dashedpattern (0,-\h*\r)--++(\x*\r,0);
           \filldraw[fill=Zcolor,draw=black](-0*\r,\h*\r)circle (0.7*\ZXr*\r);
            \filldraw[fill=Zcolor,draw=black](-0*\r,-\h*\r)circle (0.7*\ZXr*\r);
         \node at (0.5*\x*\r,0.05*\r) {$\cdots$};
        %\node[rotate=90] at (0.5*\x*\r,0.05*\r) {$\cdots$};
        \end{scope}
\end{tikzpicture}
\quad \quad 
%----------
% page 105
%-----------
\begin{tikzpicture}[baseline={([yshift=-2.5pt]current bounding box.center)}]   
\def\r{0.5}
\def\h{0.7}
\def\y{2}
\def\x{1.2}
\def\X{1.34}
\def\width{1.2}
\def\lw{1}
\def\ticklength{0.6}
  \def\ZXr{0.35}
  %------
    %----
    %------ 
     \newcommand{\spider}{
           \begin{scope}[shift={(-\X*\r,0)}]
         \draw\dashedpattern (0,0) .. controls (0,0.2*\r) and (-0.5*\r,\h*\r) .. (-\x*\r,\h*\r);
       \draw\dashedpattern (0,0) .. controls (0,-0.2*\r) and (-0.5*\r,-\h*\r) .. (-\x*\r,-\h*\r);
              %   \node[rotate=90] at (-0.9*\x*\r,0.05*\r) {$\cdots$};
              \end{scope}
       %------
          \draw\dashedpattern (0,0) .. controls (0,0.2*\r) and (0.5*\r,\h*\r) .. (\x*\r,\h*\r);
       \draw\dashedpattern (0,0) .. controls (0,-0.2*\r) and (0.5*\r,-\h*\r) .. (\x*\r,-\h*\r);
       % \node[rotate=90] at (0.95*\x*\r,0.05*\r) {$\cdots$};
        }
        \spider   
       \draw\dashedpattern(0,0)--(-\X*\r,0);
      \filldraw[fill=Xcolor,draw=black](0*\r,0*\r)circle (.7*\ZXr*\r);
              \filldraw[fill=Zcolor,draw=black](-\X*\r,0*\r)circle (0.7*\ZXr*\r);
\end{tikzpicture}
=
%----------
% page 106
%-----------
\begin{tikzpicture}[baseline={([yshift=-2.5pt]current bounding box.center)}]   
\def\r{0.5}
\def\h{0.8}
\def\x{0.8}
\def\X{1.55}
\def\width{1.2}
\def\lw{1}
\def\ticklength{0.6}
  \def\ZXr{0.35}
  %------
    %----
    %------ 
       \draw\dashedpattern(-\X*\r,\h*\r)--(\X*\r,\h*\r);
       \draw\dashedpattern(-\X*\r,-\h*\r)--(\X*\r,-\h*\r);
       \draw\dashedpattern(-\x*\r,\h*\r)--(\x*\r,-\h*\r);
       \draw\dashedpattern(-\x*\r,-\h*\r)--(\x*\r,+\h*\r);
       %--------------
              \filldraw[fill=Zcolor,draw=black](\x*\r,\h*\r)circle (0.7*\ZXr*\r);
               \filldraw[fill=Zcolor,draw=black](\x*\r,-\h*\r)circle (0.7*\ZXr*\r);
           %-------
              \filldraw[fill=Xcolor,draw=black](-\x*\r,\h*\r)circle (0.7*\ZXr*\r);
               \filldraw[fill=Xcolor,draw=black](-\x*\r,-\h*\r)circle (0.7*\ZXr*\r);
\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-2.5pt]current bounding box.center)}]   
\def\r{0.5}
  \def\ZXr{0.25}
\def\x{0.65}
\def\s{1.}
\def\y{1.8}
\def\h{1.2}
\def\ticklength{0.5}
  \def\ZXr{0.25}
  %------
  \draw(0,0)--(0,\y*\r);
       \draw (0,0) .. controls (0.2*\r,0) and (\x*\r,-0.5*\r) .. (\x*\r,-\h*\r);
       \draw (0,0) .. controls (-0.2*\r,0) and (-\x*\r,-0.5*\r) .. (-\x*\r,-\h*\r);
  %-------
   \newcommand{\rightangle}{
   \filldraw[fill=white] (0,0) -- (\s*\r,0) -- (0,\s*\r) -- cycle;   
   }
 \begin{scope}[shift={(0*\r,0.5*\r)}]
 \begin{scope}[rotate=225]
\rightangle
 \end{scope}
 \end{scope}
   \draw[fill=Zcolor] (-\ZXr*\r,-\ZXr*\r+0.6*\y*\r) rectangle (\ZXr*\r,\ZXr*\r+0.6*\y*\r );
         \node at (0,0.6*\y*\r) {$_{z}$};
\end{tikzpicture}
=
%-------------
% page 84
%-------------
\begin{tikzpicture}[baseline={([yshift=-2.5pt]current bounding box.center)}]   
\def\r{0.5}
\def\ZXr{0.25}
\def\x{0.65}
\def\s{1.}
\def\XX{0.44}
\def\YY{0.4}
\def\y{1.1}
\def\h{1.2}
\def\ticklength{0.5}
  \def\ZXr{0.25}
  %------
  \draw(0,0)--(0,\y*\r);
       \draw (0,0) .. controls (0.2*\r,0) and (\x*\r,-0.5*\r) .. (\x*\r,-\h*\r);
       \draw (0,0) .. controls (-0.2*\r,0) and (-\x*\r,-0.5*\r) .. (-\x*\r,-\h*\r);
  %-------
   \newcommand{\rightangle}{
   \filldraw[fill=white] (0,0) -- (\s*\r,0) -- (0,\s*\r) -- cycle;   
   }
 \begin{scope}[shift={(0*\r,0.5*\r)}]
 \begin{scope}[rotate=225]
\rightangle
 \end{scope}
 \end{scope}
 %---
  \begin{scope}[shift={(-0.9*\x*\r,-0.8*\h*\r)}]
   \draw[fill=Zcolor] (-\ZXr*\r,-\ZXr*\r) rectangle (\ZXr*\r,\ZXr*\r);
   \node at (0,0) {$_{z}$};
    \end{scope}
     \draw(-0.95*\x*\r,-\h*\r)--++(0,-0.3*\h*\r);
  \draw(0.95*\x*\r,-\h*\r)--++(0,-0.3*\h*\r);
     \begin{scope}[shift={(0.95*\x*\r,-0.8*\h*\r)}]
   \draw[fill=Zcolor] (-\ZXr*\r,-\ZXr*\r) rectangle (\ZXr*\r,\ZXr*\r);
   \node at (0,0) {$_{z}$};
    \end{scope}
   %---------
     \draw\midarrow{0.5}(\XX*\r,-\YY*\r)--++(-0.01*\r,0.025*\r);
      \draw\midarrow{0.5}(-\XX*\r,-\YY*\r)--++(0.01*\r,0.025*\r);
\end{tikzpicture}
\quad \text{(Pcy)}
\quad \quad 
%-------------
% page 85
%-------------
\begin{tikzpicture}[baseline={([yshift=-2.5pt]current bounding box.center)},every node/.style={scale=0.9}] 
\def\r{0.5}
\def\ZXr{0.25}
\def\x{0.65}
\def\s{1.}
\def\y{1.1}
\def\xx{0.5}
\def\yy{1.45}
\def\XX{0.39}
\def\YY{0.32}
\def\h{1.2}
\def\ticklength{0.5}
\def\lw{1}
  \def\ZXr{0.3}
    \newcommand{\rightangle}{
   \filldraw[fill=white] (0,0) -- (\s*\r,0) -- (0,\s*\r) -- cycle;   
   }
  %------
  \newcommand{\upperhalf}{
  \draw(0,0)--(0,\y*\r);
       \draw (0,0) .. controls (0.2*\r,0) and (\x*\r,-0.5*\r) .. (\x*\r,-\h*\r);
       \draw (0,0) .. controls (-0.2*\r,0) and (-\x*\r,-0.5*\r) .. (-\x*\r,-\h*\r);
  %-------
 \begin{scope}[shift={(0*\r,0.6*\r)}]
 \begin{scope}[rotate=225]
\rightangle
 \end{scope}
 \end{scope}
 }
 \upperhalf
  \begin{scope}[shift={(0,-1.95*\r)}]
  \begin{scope}[yscale=-1]
\upperhalf
 \end{scope}
 \end{scope}
 %---
  \begin{scope}[shift={(-0.9*\x*\r,-0.8*\h*\r)}]
     \draw[tickcolor,line width=\lw] (0,0) -- ++(1.*\ticklength*\r,0);
   \draw[fill=Zcolor] (-\ZXr*\r,-\ZXr*\r) rectangle (\ZXr*\r,\ZXr*\r);
   \node at (0.05*\r,0) {$_{z_1}$};
    \end{scope}
      \begin{scope}[shift={(0.95*\x*\r,-0.8*\h*\r)}]
         \draw[tickcolor,line width=\lw] (0,0) -- ++(1.*\ticklength*\r,0);
   \draw[fill=Zcolor] (-\ZXr*\r,-\ZXr*\r) rectangle (\ZXr*\r,\ZXr*\r);
   \node at (0.05*\r,0) {$_{z_2}$};
    \end{scope}
   %---------
      %---------
   \draw\midarrow{0.5}(\xx*\r,-\yy*\r)--++(0.01*\r,0.017*\r);
      \draw\midarrow{0.5}(-\xx*\r,-\yy*\r)--++(-0.01*\r,0.017*\r);
  %-----
     \draw\midarrow{0.5}(\XX*\r,-\YY*\r)--++(-0.01*\r,0.018*\r);
      \draw\midarrow{0.5}(-\XX*\r,-\YY*\r)--++(0.01*\r,0.018*\r);
\end{tikzpicture}
=
%-------------
% page 86
%-------------
\begin{tikzpicture}[baseline={([yshift=-2.5pt]current bounding box.center)},every node/.style={scale=0.9}]   
\def\r{0.5}
\def\ZXr{0.25}
\def\x{0.65}
\def\s{1.}
\def\y{1.1}
\def\h{1.2}
\def\ticklength{0.5}
  \def\ZXr{0.27}
  %------
  \draw(0,0)--(0,\y*\r);
    \draw(0,0)--(0,-\y*\r);
   \draw[fill=Zcolor] (-3.1*\ZXr*\r,-\ZXr*\r) rectangle (3.2*\ZXr*\r,\ZXr*\r);
      \node at (0.03*\r,0) {$_{z_1+z_2}$};
\end{tikzpicture}
\quad \text{(AD)}
%----
\quad \quad 
    %-------------
% page 87
%-------------
\begin{tikzpicture}[baseline={([yshift=-2.5pt]current bounding box.center)}]   
\def\r{0.5}
\def\ZXr{0.25}
\def\x{0.65}
\def\s{1.}
\def\y{1.1}
\def\h{1.2}
\def\ticklength{0.5}
  \def\ZXr{0.25}
  %------
  \draw(0,0)--(0,\y*\r);
       \draw (0,0) .. controls (0.2*\r,0) and (\x*\r,-0.5*\r) .. (\x*\r,-\h*\r);
       \draw (0,0) .. controls (-0.2*\r,0) and (-\x*\r,-0.5*\r) .. (-\x*\r,-\h*\r);
  %-------
   \newcommand{\rightangle}{
   \filldraw[fill=white] (0,0) -- (\s*\r,0) -- (0,\s*\r) -- cycle;   
   }
 \begin{scope}[shift={(0*\r,0.5*\r)}]
 \begin{scope}[rotate=225]
\rightangle
 \end{scope}
 \end{scope}
 %---
  \begin{scope}[shift={(-0.9*\x*\r,-0.8*\h*\r)}]
 %  \draw[fill=Zcolor] (-\ZXr*\r,-\ZXr*\r) rectangle (\ZXr*\r,\ZXr*\r);
   %\node at (0,0) {$_{z}$};
    \end{scope}
     \draw(-\x*\r,-\h*\r)--++(0,-0.3*\h*\r);
  \draw(\x*\r,-\h*\r)--++(0,-0.3*\h*\r);
   %---------
\end{tikzpicture}
=
%-------------
% page 88
%-------------
\begin{tikzpicture}[baseline={([yshift=-2.5pt]current bounding box.center)}]   
\def\r{0.5}
\def\ZXr{0.25}
\def\x{0.65}
\def\X{0.5}
\def\s{1.}
\def\y{1.1}
\def\H{0.6}
\def\h{0.9}
\def\ticklength{0.5}
  \def\ZXr{0.25}
  %------
  \draw(0,0)--(0,\y*\r);
       \draw (0,0) .. controls (0.2*\r,0) and (\X*\r,-0.5*\H*\r) .. (\X*\r,-\H*\r);
       \draw (0,0) .. controls (-0.2*\r,0) and (-\X*\r,-0.5*\H*\r) .. (-\X*\r,-\H*\r);
  %-------
   \newcommand{\rightangle}{
   \filldraw[fill=white] (0,0) -- (\s*\r,0) -- (0,\s*\r) -- cycle;   
   }
 \begin{scope}[shift={(0*\r,0.5*\r)}]
 \begin{scope}[rotate=225]
\rightangle
 \end{scope}
 \end{scope}
 %---
  \begin{scope}[shift={(-0.9*\x*\r,-0.8*\h*\r)}]
 %  \draw[fill=Zcolor] (-\ZXr*\r,-\ZXr*\r) rectangle (\ZXr*\r,\ZXr*\r);
   %\node at (0,0) {$_{z}$};
    \end{scope}
   %-------
   \begin{scope}[shift={(0*\r,-\H*\r)}]
    \draw (-\X*\r,0) .. controls (-\X*\r,-0.4*\h*\r) and (\x*\r,-\h*\r+0.5*\h*\r) .. (\x*\r,-1.1*\h*\r);
    \end{scope}
    \begin{scope}[xscale=-1]
       \begin{scope}[shift={(0*\r,-\H*\r)}]
    \draw (-\X*\r,0) .. controls (-\X*\r,-0.4*\h*\r) and (\x*\r,-\h*\r+0.5*\h*\r) .. (\x*\r,-1.1*\h*\r);
    \end{scope}
    \end{scope}
   %---------
\end{tikzpicture}
\quad \text{(Sym)}
\label{eq_W_node_part1}
\end{align}
%------------------
\begin{align}
%-------------
% page 89
%-------------
\begin{tikzpicture}[baseline={([yshift=-2.5pt]current bounding box.center)}]   
\def\r{0.5}
\def\ZXr{0.25}
\def\x{0.65}
\def\s{1.}
\def\y{1.1}
\def\h{1.2}
\def\ticklength{0.5}
  \def\ZXr{0.25}
  %------
  \draw(0,0)--(0,\y*\r);
       \draw (0,0) .. controls (0.2*\r,0) and (\x*\r,-0.5*\r) .. (\x*\r,-\h*\r);
       \draw (0,0) .. controls (-0.2*\r,0) and (-1.05*\x*\r,-0.5*\r) .. (-1.07*\x*\r,-\h*\r);
  %-------
   \newcommand{\rightangle}{
   \filldraw[fill=white] (0,0) -- (\s*\r,0) -- (0,\s*\r) -- cycle;   
   }
 \begin{scope}[shift={(0*\r,0.5*\r)}]
 \begin{scope}[rotate=225]
\rightangle
 \end{scope}
 \end{scope}
 %----
 \begin{scope}[shift={(-\x*\r,-1.1*\h*\r)}]
        \draw (0,0) .. controls (0.2*\r,0) and (\x*\r,-0.5*\r) .. (\x*\r,-0.8*\h*\r);
       \draw (0,0) .. controls (-0.2*\r,0) and (-\x*\r,-0.5*\r) .. (-\x*\r,-0.8*\h*\r);
 \end{scope}
 %-----
  %--------------
  \begin{scope}[shift={(-\x*\r,0.5*\r-1.1*\h*\r)}]
 \begin{scope}[rotate=225]
\rightangle
 \end{scope}
 \end{scope}
 %------
 \draw(\x*\r,-\h*\r)--++(0,-0.89*\h*\r);
  \draw\midarrow{.5}(-0.475*\r,-0.43*\r)--++(0.01*\r,0.02*\r);
 \end{tikzpicture}
 =
 %-------------
% page 90
%-------------
\begin{tikzpicture}[baseline={([yshift=-2.5pt]current bounding box.center)}]   
\def\r{0.5}
\def\ZXr{0.25}
\def\x{0.65}
\def\s{1.}
\def\y{1.1}
\def\h{1.2}
\def\ticklength{0.5}
  \def\ZXr{0.25}
  %------
 \begin{scope}[xscale=-1]
  \draw(0,0)--(0,\y*\r);
       \draw (0,0) .. controls (0.2*\r,0) and (\x*\r,-0.5*\r) .. (\x*\r,-\h*\r);
       \draw (0,0) .. controls (-0.2*\r,0) and (-1.05*\x*\r,-0.5*\r) .. (-1.07*\x*\r,-\h*\r);
  %-------
   \newcommand{\rightangle}{
   \filldraw[fill=white] (0,0) -- (\s*\r,0) -- (0,\s*\r) -- cycle;   
   }
 \begin{scope}[shift={(0*\r,0.5*\r)}]
 \begin{scope}[rotate=225]
\rightangle
 \end{scope}
 \end{scope}
 %----
 \begin{scope}[shift={(-\x*\r,-1.1*\h*\r)}]
        \draw (0,0) .. controls (0.2*\r,0) and (\x*\r,-0.5*\r) .. (\x*\r,-0.8*\h*\r);
       \draw (0,0) .. controls (-0.2*\r,0) and (-\x*\r,-0.5*\r) .. (-\x*\r,-0.8*\h*\r);
 \end{scope}
 %-----
  %--------------
  \begin{scope}[shift={(-\x*\r,0.5*\r-1.1*\h*\r)}]
 \begin{scope}[rotate=225]
\rightangle
 \end{scope}
 \end{scope}
 %------
 \draw(\x*\r,-\h*\r)--++(0,-0.89*\h*\r);
  \end{scope}
   \draw\midarrow{.5}(0.475*\r,-0.43*\r)--++(-0.01*\r,0.02*\r);
 \end{tikzpicture}
 \qquad \text{(Aso)}
 \quad \quad \quad \quad 
 %------------
%-------------
% page 93
%-------------
\begin{tikzpicture}[baseline={([yshift=-2.5pt]current bounding box.center)}]   
\def\r{0.5}
\def\ZXr{0.25}
\def\x{2.2}
\def\s{1.}
\def\y{1.7}
\def\Y{2.5}
\def\h{1.2}
\def\ticklength{0.5}
  \def\ZXr{0.25}
  %------
   \newcommand{\rightangle}{
   \filldraw[fill=white] (0,0) -- (\s*\r,0) -- (0,\s*\r) -- cycle;   
   }
 %-----
 \draw\midarrow{0.5}(0,-\Y*\h*\r)--(0,\h*\r);
 \draw\midarrow{0.36}(\x*\r,-\y*\h*\r)--(0,0);
 %----
  \begin{scope}[shift={(0*\r,0.37*\r)}]
 \begin{scope}[rotate=225]
\rightangle
 \end{scope}
 \end{scope}
  %--------------
  \begin{scope}[shift={(\x*\r,0)}]
  \begin{scope}[xscale=-1]
   \draw\midarrow{0.5}(0,-\Y*\h*\r)--(0,\h*\r);
 \draw\midarrow{0.36}(\x*\r,-\y*\h*\r)--(0,0);
 %----
  \begin{scope}[shift={(0*\r,0.37*\r)}]
 \begin{scope}[rotate=225]
\rightangle
 \end{scope}
 \end{scope}
 %----------
  \end{scope}
  \end{scope}
 %------
  \begin{scope}[shift={(0*\r,-0.37*\r-\y*\r*\h)}]
 \begin{scope}[rotate=45]
\rightangle
 \end{scope}
 \end{scope}
 %------
  \begin{scope}[shift={(\x*\r,-0.37*\r-\y*\r*\h)}]
 \begin{scope}[rotate=45]
\rightangle
 \end{scope}
 \end{scope}
 \end{tikzpicture}
 =
 %-------------
% page 94
%-------------
\begin{tikzpicture}[baseline={([yshift=-2.5pt]current bounding box.center)}]   
\def\r{0.5}
\def\ZXr{0.25}
\def\x{0.65}
\def\s{1.}
\def\y{1.85}
\def\h{0.9}
\def\ticklength{0.5}
  \def\ZXr{0.25}
  %------
    \newcommand{\twolegs}{
  \draw(0,0)--(0,\y*\r);
       \draw (0,0) .. controls (0.2*\r,0) and (\x*\r,-0.5*\h*\r) .. (\x*\r,-\h*\r);
       \draw (0,0) .. controls (-0.2*\r,0) and (-\x*\r,-0.5*\h*\r) .. (-\x*\r,-\h*\r);
    }
  %-------
   \newcommand{\rightangle}{
   \filldraw[fill=white] (0,0) -- (\s*\r,0) -- (0,\s*\r) -- cycle;   
   }
   \twolegs
  \begin{scope}[shift={(0,\y*\r)}]
  \begin{scope}[yscale=-1]
  \twolegs
  \end{scope}
  \end{scope}
  %-------
 \begin{scope}[shift={(0*\r,0.6*\r)}]
 \begin{scope}[rotate=225]
\rightangle
 \end{scope}
 \end{scope}
 %--------
 %----------
  \begin{scope}[shift={(0,\y*\r-0.6*\r)}]
  \begin{scope}[rotate=45]
  \rightangle
  \end{scope}
  \end{scope}
   %---------
\end{tikzpicture}
\qquad \text{(WW)}
\label{eq_W_node_part2}
\end{align}
%----
\begin{align}
    %-------------
% page 158
%-------------
\begin{tikzpicture}[baseline={([yshift=-2.5pt]current bounding box.center)}]   
\def\r{0.5}
\def\ZXr{0.25}
\def\x{0.65}
\def\s{1.}
\def\y{1.3}
\def\Y{2.1}
\def\h{1}
\def\ticklength{0.5}
  \def\ZXr{0.25}
  %------
    \newcommand{\twolegs}{
  \draw(0,0)--(0,\y*\r);
    \draw\dashedpattern(0,\y*\r)--++(1.2*\r,0);
  \draw(0,\y*\r)--(0,\Y*\r);
       \draw (0,0) .. controls (0.2*\r,0) and (\x*\r,-0.5*\h*\r) .. (\x*\r,-\h*\r);
       \draw (0,0) .. controls (-0.2*\r,0) and (-\x*\r,-0.5*\h*\r) .. (-\x*\r,-\h*\r);
    }
  %-------
   \newcommand{\rightangle}{
   \filldraw[fill=white] (0,0) -- (\s*\r,0) -- (0,\s*\r) -- cycle;   
   }
   \twolegs
  %-------
 \begin{scope}[shift={(0*\r,0.6*\r)}]
 \begin{scope}[rotate=225]
\rightangle
 \end{scope}
 \end{scope}
 \filldraw[fill=Zcolor,draw=black](0*\r,\y*\r)circle (\ZXr*\r);
   %---------
\end{tikzpicture}
=
%-------------
% page 159
%-------------
\begin{tikzpicture}[baseline={([yshift=-2.5pt]current bounding box.center)}]   
\def\r{0.5}
\def\ZXr{0.25}
\def\x{0.8}
\def\s{1.}
\def\y{1.3}
\def\yy{1.3}
\def\Y{1.3}
\def\YY{1.3}
\def\X{0.75}
\def\h{1.7}
\def\ticklength{0.5}
  \def\ZXr{0.12}
  %------
    \newcommand{\twolegs}{
  \draw(0,0)--(0,\y*\r);
       \draw (0,0) .. controls (0.2*\r,0) and (\x*\r,-0.5*\h*\r) .. (\x*\r,-\h*\r);
       \draw (0,0) .. controls (-0.2*\r,0) and (-\x*\r,-0.5*\h*\r) .. (-\x*\r,-\h*\r);
    }
  %-------
   \newcommand{\rightangle}{
   \filldraw[fill=white] (0,0) -- (\s*\r,0) -- (0,\s*\r) -- cycle;   
   }
   \twolegs
  %-------
 \begin{scope}[shift={(0*\r,0.6*\r)}]
 \begin{scope}[rotate=225]
\rightangle
 \end{scope}
 \end{scope}
 \draw\dashedpattern(-\X*\r,-\yy*\r)--(0,-\YY*\r);
 \draw\dashedpattern(\X*\r,-\Y*\r)--(0,-\YY*\r);
    \filldraw[fill=Zcolor,draw=black](-\X*\r,-\yy*\r)circle (\ZXr*\r);
     \filldraw[fill=Zcolor,draw=black](\X*\r,-\Y*\r)circle (\ZXr*\r);
     \draw\dashedpattern(0,-\YY*\r).. controls (0.3*\r,-\YY*\r+0.7*\r) and (0.9*\r ,-0.7*\r) .. (1.4*\r ,-0.7*\r);
       \filldraw[fill=Xcolor,draw=black](0*\r,-\YY*\r)circle (\ZXr*\r);
   %---------
\end{tikzpicture}
\qquad \text{(FBZW)}
\quad \quad
\sqrt{2}\ 
%-------------
% page 160
%-------------
\begin{tikzpicture}[baseline={([yshift=-2.5pt]current bounding box.center)}]   
\def\r{0.5}
\def\ZXr{0.25}
\def\x{0.8}
\def\s{1.}
\def\y{1.3}
\def\yy{1.3}
\def\Y{1.3}
\def\YY{1.3}
\def\X{0.75}
\def\h{1.7}
\def\ss{0.15}
\def\ticklength{0.5}
  \def\ZXr{0.12}
  %------
    \newcommand{\twolegs}{
  \draw(0,0)--(0,\y*\r);
       \draw (0,0) .. controls (0.2*\r,0) and (\x*\r,-0.5*\h*\r) .. (\x*\r,-\h*\r);
       \draw (0,0) .. controls (-0.2*\r,0) and (-\x*\r,-0.5*\h*\r) .. (-\x*\r,-\h*\r);
    }
  %-------
   \newcommand{\rightangle}{
   \filldraw[fill=white] (0,0) -- (\s*\r,0) -- (0,\s*\r) -- cycle;   
   }
   \twolegs
  %-------
 \begin{scope}[shift={(0*\r,0.6*\r)}]
 \begin{scope}[rotate=225]
\rightangle
 \end{scope}
 \end{scope}
 \draw\dashedpattern(-\X*\r,-\yy*\r)--(0,-\YY*\r);
 \draw\dashedpattern(\X*\r,-\Y*\r)--(0,-\YY*\r);
    \filldraw[fill=Zcolor,draw=black](-\X*\r,-\yy*\r)circle (\ZXr*\r);
     \filldraw[fill=Zcolor,draw=black](\X*\r,-\Y*\r)circle (\ZXr*\r);
     \filldraw[fill=yellow] (-\ss*\r,-\ss*\r-\YY*\r) rectangle (\ss*\r,\ss*\r-\YY*\r);
   %---------
\end{tikzpicture}
=
%-------------
% page 161
%-------------
\begin{tikzpicture}[baseline={([yshift=-2.5pt]current bounding box.center)}]   
\def\r{0.5}
\def\ZXr{0.25}
\def\x{0.65}
\def\s{1.}
\def\y{1.3}
\def\Y{1.3}
\def\X{0.75}
\def\h{1.3}
\def\ticklength{0.5}
  \def\ZXr{0.12}
  %------
    \newcommand{\twolegs}{
  \draw\midarrow{0.5}(0,0)--(0,\y*\r);
       \draw (0,0) .. controls (0.2*\r,0) and (\x*\r,-0.5*\h*\r) .. (\x*\r,-\h*\r);
       \draw (0,0) .. controls (-0.2*\r,0) and (-\x*\r,-0.5*\h*\r) .. (-\x*\r,-\h*\r);
    }
  %-------
   \newcommand{\rightangle}{
   \filldraw[fill=white] (0,0) -- (\s*\r,0) -- (0,\s*\r) -- cycle;   
   }
   \twolegs
  %-------
 \begin{scope}[shift={(0*\r,0.6*\r)}]
 \begin{scope}[rotate=225]
\rightangle
 \end{scope}
 \end{scope}
   %---------
\end{tikzpicture}
\qquad \text{(WT)}
%----------------------
\end{align}
\begin{align}
%-------------
% page 94.5
%-------------
\begin{tikzpicture}[baseline={([yshift=-2.5pt]current bounding box.center)},every node/.style={scale=0.8}]     
\def\r{0.5}
\def\ZXr{0.25}
\def\x{0.65}
\def\s{1.}
\def\y{2.4}
\def\Y{2*\r}
\def\X{1.6*\r}
\def\h{0.9}
\def\sq{0.25}
\def\lw{1}
\def\delta{0.3*\r}
\def\ticklength{0.47}
  \def\ZXr{0.25}
  %------
    \newcommand{\twolegs}{
  %\draw(0,0)--(0.5*\y*\r,0);
       \draw\midarrow{0.785} (0,0) .. controls (0,0.2*\r) and (-0.5*\h*\r,\x*\r) .. (-\h*\r,\x*\r);
       \draw\midarrow{0.785} (0,0) .. controls (0,-0.2*\r) and (-0.5*\h*\r,-\x*\r) .. (-\h*\r,-\x*\r);
      \draw\midarrow{0.43}(-0.5*\y*\r,-\Y) .. controls( 0.9*\X, -\Y) and (\X,0 ) ..  (0.35*\r,0);
    }
  %-------
   \newcommand{\rightangle}{
   \filldraw[fill=white] (0,0) -- (\s*\r,0) -- (0,\s*\r) -- cycle;   
   }
   \twolegs
  \begin{scope}[shift={(-\y*\r,0)}]
  \begin{scope}[xscale=-1]
  \twolegs
  \end{scope}
  \end{scope}
   \draw[tickcolor,line width=\lw] (-0.5*\y*\r,-\Y) -- ++(0,1*\ticklength*\r);  
  \filldraw[fill=Zcolor,draw=black](-0.5*\y*\r,-\Y)circle (\ZXr*\r);
  %-------
 \begin{scope}[shift={(0.5*\r,0*\r)}]
 \begin{scope}[rotate=135]
\rightangle
 \end{scope}
 \end{scope}
 %--------
 %----------
  \begin{scope}[shift={(-\y*\r-0.5*\r,0*\r)}]
   \begin{scope}[rotate=-45]
  \rightangle
  \end{scope}
  \end{scope}
  %------
  \draw(-\delta-0.5*\y*\r, -\x*\r)--++(\delta,0);
    \draw(\delta-0.5*\y*\r, -\x*\r)--++(-\delta,0);
  %------
     \draw[tickcolor,line width=\lw] (-0.5*\y*\r,-\x*\r) -- ++(0,-1*\ticklength*\r);   
  \begin{scope}[shift={(-0.5*\y*\r,-\x*\r)}]
   \filldraw[fill=Zcolor] (-\sq*\r,-\sq*\r) -- (\sq*\r,-\sq*\r) -- (\sq*\r,\sq*\r)  -- (-\sq*\r,\sq*\r)-- cycle;   
   \end{scope}
   \node at (-0.5*\y*\r,-\x*\r) {$_\alpha$};
   %---------
\end{tikzpicture}
 %------
 =
\frac{1}{\beta}
  %-------------
% page 94.6
%-------------
\begin{tikzpicture}[baseline={([yshift=-2.5pt]current bounding box.center)},every node/.style={scale=0.9}]  
\def\r{0.5}
\def\ZXr{0.25}
\def\x{0.9}
\def\h{0.65}
\def\lw{1}
\def\sq{0.25}
\def\ticklength{0.47}
  \def\ZXr{0.25}
  %------
    \newcommand{\righthalf}{
  %\draw(0,0)--(0.5*\y*\r,0);
       \draw\midarrow{0.72} (0,0) .. controls (\x*\r,0) and (\x*\r,\h*\r) .. (0.75*\x*\r,1.2*\h*\r);
    }
  %-------
  \righthalf
  \begin{scope}[xscale=-1]
  \righthalf
  \end{scope}
   \draw[tickcolor,line width=\lw] (0,0) -- ++(0,-1*\ticklength*\r);   
  \begin{scope}[shift={(0,0)}]
   \filldraw[fill=Zcolor] (-\sq*\r,-\sq*\r) -- (\sq*\r,-\sq*\r) -- (\sq*\r,\sq*\r)  -- (-\sq*\r,\sq*\r)-- cycle;   
   \node at (0,0) {$_\beta$};
   \end{scope}
  %---------
\end{tikzpicture}
